Linear Geometry and Algebra

Linear Geometry studies geometric properties which can be expressed via the notion of a line. All information about lines is encoded in a ternary relation called a line relation. A set endowed with a line relation is called a liner. So, Linear Geometry studies liners. Imposing some additional axioms on a liner, we obtain some special classes of liners: regular, projective, affine, proaffine, etc. Linear Geometry includes Affine and Projective Geometries and is a part of Incidence Geometry. The aim of this book is to present a self-contained logical development of Linear Geometry, starting with some intuitive acceptable geometric axioms and ending with algebraic structures that necessarily arise from studying the structure of geometric objects that satisfy those simple and intuitive geometric axioms. We shall meet many quite exotic algebraic structures that arise this way: magmas, loops, ternars, quasi-fields, alternative rings, procorps, profields, etc. The notion of area also belongs to Linear Geometry and can be defined and studied using only lines and their parallelity. We strongly prefer (synthetic) geometric proofs and use tools of analytic geometry only when no purely geometric proof is available. Liner Geometry has been developed by many great mathematicians since times of Antiquity (Thales, Euclides, Proclus, Pappus), through Renaissance (Descartes, Desargues), Early Modernity (Playfair, Gauss, Lobachevski, Bolyai, Poncelet, Steiner, M\"obius), Late Modernity Times (Steinitz, Klein, Hilbert, Moufang, Hessenberg, Jordan, Beltrami, Fano, Gallucci, Veblen, Wedderburn, Lenz, Barlotti) till our contempories (Hartshorne, Hall, Buekenhout, Gleason, Kantor, Doyen, Hubault, Dembowski, Klingenberg, Grundh\"ofer, M\"uller, Nagy).

==> (inline-0) <==
\begin{picture}(100,120)(-180,-55)

\put(-30,40){\color{cyan}\line(1,0){60}}
\put(-30,-40){\color{cyan}\line(1,0){60}}

\put(0,-40){\color{cyan}\line(0,1){80}}
\put(20,-30){\color{lightgray}\line(0,1){80}}
\put(30,-40){\color{cyan}\line(0,1){80}}
\put(40,-50){\color{lightgray}\line(0,1){80}}
\put(-20,-50){\color{lightgray}\line(0,1){80}}
\put(-30,-40){\color{cyan}\line(0,1){80}}
{\linethickness{1pt}
\put(-40,-30){\color{violet}\line(0,1){80}}
}
\put(-53,20){\color{violet}$L_3$}
\put(-10,-30){\color{lightgray}\line(0,1){80}}
\put(10,-50){\color{lightgray}\line(0,1){80}}

\put(-40,10){\color{lightgray}\line(1,0){60}}
{\linethickness{1.5pt}
\put(-30,0){\color{blue}\line(1,0){60}}
}
\put(-20,-10){\color{lightgray}\line(1,0){60}}
%\put(-20,-10){\line(-1,1){20}}
%\put(10,-10){\line(-1,1){20}}
%\put(40,-10){\line(-1,1){20}}

\put(-40,50){\color{lightgray}\line(1,0){60}}
\put(-30,40){\color{cyan}\line(1,0){60}}
\put(-20,30){\color{lightgray}\line(1,0){60}}
%\put(-20,30){\line(-1,1){20}}
%\put(10,30){\line(-1,1){20}}
%\put(40,30){\line(-1,1){20}}
\put(10,-10){\color{lightgray}\line(-1,1){10}}
\put(0,0){\color{lightgray}\line(-1,5){10}}

\put(-40,-30){\color{lightgray}\line(1,0){60}}
\put(-30,-40){\color{cyan}\line(1,0){60}}
\put(-20,-50){\color{lightgray}\line(1,0){60}}
%\put(-20,-50){\line(-1,1){20}}
%\put(10,-50){\line(-1,1){20}}
%\put(40,-50){\line(-1,1){20}}
{\linethickness{1pt}
\put(-10,-30){\color{red}\line(1,-1){10}}
\put(10,-10){\color{red}\line(-1,-3){10}}
\put(-20,-10){\color{orange}\line(1,0){60}}
}

\put(0,0){\color{blue}\circle*{4}}
\put(0,0){\color{cyan}\circle*{2}}

\put(20,10){\circle*{3}}
\put(30,0){\color{blue}\circle*{4}}
\put(30,0){\color{cyan}\circle*{3}}
\put(30,0){\color{cyan}\circle*{3}}
\put(40,-10){\color{orange}\circle*{4}}
\put(43,-13){\color{orange}$L_1$}
\put(-10,10){\circle*{3}}
\put(-20,-10){\color{orange}\circle*{4}}
\put(-30,0){\color{blue}\circle*{4}}
\put(-30,0){\color{cyan}\circle*{3}}
\put(-40,10){\color{violet}\circle*{3}}
\put(-10,10){\circle*{3}}
\put(10,-10){\color{red}\circle*{4}}
\put(10,-10){\color{orange}\circle*{2}}
\put(11,-19){\color{red}$\vecbold{u}$}
\put(0,40){\color{cyan}\circle*{4}}
\put(1,42){\color{cyan}$\vecbold{v}$}
\put(20,50){\circle*{3}}
\put(30,40){\color{cyan}\circle*{3}}
\put(40,30){\circle*{3}}
\put(-10,50){\circle*{3}}
\put(-20,30){\circle*{3}}
\put(-30,40){\color{cyan}\circle*{3}}
\put(-40,50){\color{violet}\circle*{3}}
\put(-10,50){\circle*{3}}
\put(10,30){\circle*{3}}

\put(0,-40){\color{red}\circle*{4}}
\put(0,-40){\color{cyan}\circle*{2}}
\put(20,-30){\circle*{3}}
\put(30,-40){\color{cyan}\circle*{3}}
\put(40,-50){\circle*{3}}
\put(-20,-50){\circle*{3}}
\put(-30,-40){\color{cyan}\circle*{3}}
\put(-40,-30){\color{violet}\circle*{3}}
\put(-10,-30){\color{red}\circle*{4}}
\put(-11,-26){\color{red}$L_2$}
\put(10,-50){\circle*{3}}
\put(-20,1.5){\color{blue}$L$}
\end{picture}

==> (inline-1) <==
\begin{picture}(400,440)(-180,-220)

%\multiput(0,-120)(0,30){9}{
%\put(-120,0){\color{gray}\line(1,0){240}}
%\multiput(-120,0)(30,0){9}{\color{gray}\circle*{2}}
%}
%\multiput(-120,0)(30,0){9}{\put(0,-120){\color{gray}\line(0,1){240}}}
%
%\put(150,-200){\line(0,1){400}}
%\multiput(150,-200)(0,50){9}{\color{gray}\circle*{3}}
%
%\put(0,200){\color{gray}\circle*{3}}
%\put(-4.6,192){\color{gray}$\infty$}
%
%\put(60,0){\circle*{5}}
%\put(120,0){\circle*{5}}
%\put(-60,0){\circle*{5}}
%\put(-120,0){\circle*{5}}
%
%\put(0,60){\circle*{5}}
%\put(0,120){\circle*{5}}
%\put(0,-60){\circle*{5}}
%\put(0,-120){\circle*{5}}
%
%\multiput(-90,0)(60,0){4}
%{\multiput(0,-90)(0,60){4}{\circle*{5}}}
%\put(150,100){\circle*{5}}
%\put(150,200){\circle*{5}}
%\put(150,-100){\circle*{5}}
%\put(150,-200){\circle*{5}}
%\put(154,-203){\large$-1-i$}
%\put(154,-153){\color{gray}$-1$}
%\put(154,-103){\large $-1+i$}
%\put(154,-53){\color{gray}$-i$}
%\put(154,-3){\color{gray}$0$}
%\put(154,47){\color{gray}$i$}
%\put(154,97){\large $1-i$}
%\put(154,147){\color{gray}$1$}
%\put(154,197){\large $1+i$}
%\end{picture}

\begin{picture}(400,430)(-180,-215)

\multiput(0,-120)(0,30){9}{
\put(-120,0){\color{gray}\line(1,0){240}}
\multiput(-120,0)(30,0){9}{\color{gray}\circle*{2}}
}
\multiput(-120,0)(30,0){9}{\put(0,-120){\color{gray}\line(0,1){240}}}

\put(150,-200){\line(0,1){400}}
\multiput(150,-200)(0,50){9}{\color{gray}\circle*{3}}

{\linethickness{1pt}
%\put(150,-200){\color{red}\line(-12,17){120}}
\put(-90,-30){\color{magenta}\line(1,0){180}}
\put(-90,30){\color{red}\line(120,-60){120}}
\put(30,-30){\color{red}\line(1,1){30}}
\put(60,0){\color{red}\line(9,-20){90}}

%{\color{red}\qbezier(150,-200)(120,-60)(30,-30)
%\qbezier(-60,0)(-80,10)(-90,30)
%}
}

\put(0,200){\color{gray}\circle*{3}}
\put(-4.6,192){\color{gray}$\infty$}

\put(60,0){\circle*{4}}
\put(120,0){\circle*{4}}
\put(-60,0){\circle*{4}}
\put(-120,0){\circle*{4}}

\put(0,60){\circle*{4}}
\put(0,120){\circle*{4}}
\put(0,-60){\circle*{4}}
\put(0,-120){\circle*{4}}

\multiput(-90,0)(60,0){4}
{\multiput(0,-90)(0,60){4}{\circle*{4}}}

{\linethickness{1pt}
\put(-90,-90){\color{blue}\line(1,0){180}}
\put(-90,-90){\line(0,1){180}}
\put(-90,90){\line(1,-1){180}}
}

\put(150,100){\circle*{4}}
\put(150,200){\circle*{4}}
\put(150,-100){\circle*{4}}
\put(150,-200){\color{red}\circle*{4}}

\put(154,-203){\large$-1-i$}
\put(154,-153){\color{gray}$-1$}
\put(154,-103){\large $-1+i$}
\put(154,-53){\color{gray}$-i$}
\put(154,-3){\color{gray}$0$}
\put(154,47){\color{gray}$i$}
\put(154,97){\large $1-i$}
\put(154,147){\color{gray}$1$}
\put(154,197){\large $1+i$}

\put(30,-30){\color{red}\circle*{4}}
\put(60,0){\color{red}\circle*{4}}
\put(-90,30){\color{red}\circle*{4}}
\put(-98,33){\color{red}$v$}

\put(-90,-30){\color{magenta}\circle*{4}}
\put(-98,-38){\color{magenta}$u$}
\put(-30,-30){\color{magenta}\circle*{4}}
\put(90,-30){\color{magenta}\circle*{4}}
\put(30,-30){\color{magenta}\circle*{2}}
\put(22,-38){$p$}

\put(-90,-90){\color{blue}\circle*{4}}
\put(-98,-98){\color{blue}$o$}
\put(-30,-90){\color{blue}\circle*{4}}
\put(30,-90){\color{blue}\circle*{4}}
\put(8,-87){\color{blue}$\Aline ox$}
\put(90,-90){\color{blue}\circle*{4}}
\put(93,-98){\color{blue}$x$}
\put(-98,95){$y$}

\put(-52,-26){\color{magenta}$\Aline up$}
\put(-52,13){\color{red}$\Aline vp$}

\end{picture}

==> (inline-2) <==
\begin{picture}(100,150)(-100,-60)

%\put(100,-30){\color{violet}\line(-9,-2){90}}
%\put(100,-30){\color{violet}\line(9,10){90}}
%\put(100,-30){\color{blue}\line(-13,-1){130}}
%\put(100,-30){\color{blue}\line(13,5){130}}

\put(-30,40){\color{lightgray}\line(1,0){60}}
\put(-30,-40){\color{lightgray}\line(1,0){60}}

\put(0,-40){\color{lightgray}\line(0,1){80}}
\put(20,-30){\color{lightgray}\line(0,1){80}}
\put(30,-40){\color{lightgray}\line(0,1){80}}
\put(40,-50){\color{lightgray}\line(0,1){80}}
\put(-20,-50){\color{lightgray}\line(0,1){80}}
\put(-30,-40){\color{lightgray}\line(0,1){80}}
\put(-40,-30){\color{lightgray}\line(0,1){80}}
\put(-10,-30){\color{lightgray}\line(0,1){80}}
\put(10,-50){\color{lightgray}\line(0,1){80}}

\put(-40,10){\color{lightgray}\line(1,0){60}}
\put(-30,0){\color{lightgray}\line(1,0){60}}
\put(-20,-10){\color{lightgray}\line(1,0){60}}
\put(-20,-10){\color{lightgray}\line(-1,1){20}}
\put(10,-10){\color{lightgray}\line(-1,1){20}}
\put(40,-10){\color{lightgray}\line(-1,1){20}}

\put(-40,50){\color{lightgray}\line(1,0){60}}
\put(-30,40){\color{lightgray}\line(1,0){60}}
\put(-20,30){\color{lightgray}\line(1,0){60}}
\put(-20,30){\color{lightgray}\line(-1,1){20}}
\put(10,30){\color{lightgray}\line(-1,1){20}}
\put(40,30){\color{lightgray}\line(-1,1){20}}
\put(10,-10){\color{lightgray}\line(-1,1){10}}
%\put(0,0){\color{lightgray}\line(-1,5){10}}

\put(-40,-30){\color{lightgray}\line(1,0){60}}
\put(-30,-40){\color{lightgray}\line(1,0){60}}
\put(-20,-50){\color{lightgray}\line(1,0){60}}
\put(-20,-50){\color{lightgray}\line(-1,1){20}}
\put(10,-50){\color{lightgray}\line(-1,1){20}}
\put(40,-50){\color{lightgray}\line(-1,1){20}}

%\put(-20,-50){\color{teal}\line(6,1){240}}

\put(0,0){\circle*{3}}

\put(20,10){\color{cyan}\circle*{3}}
\put(30,0){\color{cyan}\circle*{3}}
\put(40,-10){\color{cyan}\circle*{3}}
\put(-10,10){\circle*{3}}
\put(-20,-10){\circle*{3}}
\put(-18,-17){$\boldsymbol e_0$}
\put(-30,0){\color{purple}\circle*{3}}
\put(-40,10){\circle*{3}}
\put(-10,10){\circle*{3}}
\put(10,-10){\circle*{3}}

\put(0,40){\circle*{3}}
\put(20,50){\color{cyan}\circle*{3}}
\put(32,45){\color{cyan}$P$}
\put(30,40){\color{cyan}\circle*{3}}
\put(40,30){\color{cyan}\circle*{3}}
\put(-10,50){\circle*{3}}

\put(-20,30){\circle*{3}}
\put(-30,40){\circle*{3}}
\put(-40,50){\color{purple}\circle*{3}}
\put(-45,54){\color{purple}$L_4$}
\put(10,30){\circle*{3}}

\put(0,-40){\circle*{3}}
\put(20,-30){\color{cyan}\circle*{3}}
%\put(20,-30){\color{red}\circle*{3}}
\put(30,-40){\color{cyan}\circle*{3}}
\put(40,-50){\color{cyan}\circle*{3}}
\put(-20,-50){\color{purple}\circle*{3}}
\put(-24,-58){$\boldsymbol o$}
\put(-30,-40){\circle*{3}}
%\put(-30,-40){\color{red}\circle*{2}}
\put(-36,-48){$\boldsymbol e_3$}
\put(-40,-30){\circle*{3}}
\put(-10,-30){\circle*{3}}
\put(10,-50){\circle*{3}}
%\put(10,-50){\color{red}\circle*{2}}
\put(5,-58){$\boldsymbol e_2$}

%%%%%%%%%%

\put(70,50){\color{lightgray}\line(1,0){60}}
\put(70,-30){\color{lightgray}\line(1,0){60}}

\put(100,-30){\color{lightgray}\line(0,1){80}}
\put(120,-20){\color{lightgray}\line(0,1){80}}
\put(130,-30){\color{lightgray}\line(0,1){80}}
\put(140,-40){\color{lightgray}\line(0,1){80}}
\put(80,-40){\color{lightgray}\line(0,1){80}}
\put(70,-30){\color{lightgray}\line(0,1){80}}
\put(60,-20){\color{lightgray}\line(0,1){80}}
\put(90,-20){\color{lightgray}\line(0,1){80}}
\put(110,-40){\color{lightgray}\line(0,1){80}}

\put(60,20){\color{lightgray}\line(1,0){60}}
\put(70,10){\color{lightgray}\line(1,0){60}}
\put(80,0){\color{lightgray}\line(1,0){60}}
\put(80,0){\color{lightgray}\line(-1,1){20}}
\put(110,0){\color{lightgray}\line(-1,1){20}}
\put(140,0){\color{lightgray}\line(-1,1){20}}

\put(60,60){\color{lightgray}\line(1,0){60}}
\put(70,50){\color{lightgray}\line(1,0){60}}
\put(80,40){\color{lightgray}\line(1,0){60}}
\put(80,40){\color{lightgray}\line(-1,1){20}}
\put(110,40){\color{lightgray}\line(-1,1){20}}
\put(140,40){\color{lightgray}\line(-1,1){20}}

\put(60,-20){\color{lightgray}\line(1,0){60}}
\put(70,-30){\color{lightgray}\line(1,0){60}}
\put(80,-40){\color{lightgray}\line(1,0){60}}
\put(80,-40){\color{lightgray}\line(-1,1){20}}
\put(110,-40){\color{lightgray}\line(-1,1){20}}
\put(140,-40){\color{lightgray}\line(-1,1){20}}

\put(100,10){\circle*{3}}

\put(120,20){\circle*{3}}
\put(130,10){\circle*{3}}
\put(140,0){\circle*{3}}
\put(90,20){\circle*{3}}
\put(80,0){\circle*{3}}
\put(70,10){\circle*{3}}
\put(60,20){\circle*{3}}
\put(90,20){\circle*{3}}
\put(110,0){\circle*{3}}
\put(100,50){\circle*{3}}
\put(120,60){\circle*{3}}
\put(130,50){\circle*{3}}
\put(140,40){\circle*{3}}
\put(90,60){\circle*{3}}
\put(80,40){\circle*{3}}
\put(70,50){\circle*{3}}
\put(60,60){\circle*{3}}
\put(90,60){\circle*{3}}
\put(110,40){\circle*{3}}

\put(100,-30){\color{teal}\circle*{3}}
%\put(97,-38){\color{red}$\boldsymbol c$}

\put(120,-20){\circle*{3}}
\put(130,-30){\circle*{3}}
\put(140,-40){\circle*{3}}
%\put(140,-40){\color{red}\circle*{3}}
\put(80,-40){\circle*{3}}
\put(78,-48){$\boldsymbol e_1$}
\put(70,-30){\circle*{3}}
\put(60,-20){\circle*{3}}
%\put(60,-20){\color{red}\circle*{3}}
\put(90,-20){\color{teal}\circle*{3}}
\put(110,-40){\color{teal}\circle*{3}}
\put(110,-50){\color{teal}$L_1$}

%%%%%%%%%%

\put(170,60){\color{lightgray}\line(1,0){60}}
\put(170,-20){\color{lightgray}\line(1,0){60}}

\put(200,-20){\color{lightgray}\line(0,1){80}}
\put(220,-10){\color{lightgray}\line(0,1){80}}
\put(230,-20){\color{lightgray}\line(0,1){80}}
\put(240,-30){\color{lightgray}\line(0,1){80}}
\put(180,-30){\color{lightgray}\line(0,1){80}}
\put(170,-20){\color{lightgray}\line(0,1){80}}
\put(160,-10){\color{lightgray}\line(0,1){80}}
\put(190,-10){\color{lightgray}\line(0,1){80}}
\put(210,-30){\color{lightgray}\line(0,1){80}}

\put(160,30){\color{lightgray}\line(1,0){60}}
\put(170,20){\color{lightgray}\line(1,0){60}}
\put(180,10){\color{lightgray}\line(1,0){60}}
\put(180,10){\color{lightgray}\line(-1,1){20}}
\put(210,10){\color{lightgray}\line(-1,1){20}}
\put(240,10){\color{lightgray}\line(-1,1){20}}

\put(160,70){\color{lightgray}\line(1,0){60}}
\put(170,60){\color{lightgray}\line(1,0){60}}
\put(180,50){\color{lightgray}\line(1,0){60}}
\put(180,50){\color{lightgray}\line(-1,1){20}}
\put(210,50){\color{lightgray}\line(-1,1){20}}
\put(240,50){\color{lightgray}\line(-1,1){20}}
%\put(210,0){\color{lightgray}\line(-1,1){10}}

\put(160,-10){\color{lightgray}\line(1,0){60}}
\put(170,-20){\color{lightgray}\line(1,0){60}}
\put(180,-30){\color{lightgray}\line(1,0){60}}
\put(180,-30){\color{lightgray}\line(-1,1){20}}
\put(210,-30){\color{lightgray}\line(-1,1){20}}
\put(240,-30){\color{lightgray}\line(-1,1){20}}

\put(200,20){\circle*{3}}

\put(220,30){\circle*{3}}
\put(230,20){\circle*{3}}
%\put(230,20){\color{red}\circle*{2}}
\put(240,10){\circle*{3}}
\put(190,30){\circle*{3}}
\put(180,10){\circle*{3}}
\put(170,20){\circle*{3}}
\put(160,30){\circle*{3}}
\put(190,30){\circle*{3}}
\put(210,10){\circle*{3}}

\put(200,60){\circle*{3}}
\put(220,70){\circle*{3}}
\put(230,60){\circle*{3}}
\put(240,50){\circle*{3}}
\put(190,70){\circle*{3}}
\put(180,50){\circle*{3}}
\put(170,60){\circle*{3}}
\put(160,70){\circle*{3}}
\put(190,70){\circle*{3}}
%\put(190,70){\color{red}\circle*{2}}
\put(210,50){\circle*{3}}

\put(200,-20){\circle*{3}}
\put(220,-10){\color{red}\circle*{3}}
\put(230,-20){\color{red}\circle*{3}}
\put(240,-30){\color{red}\circle*{3}}
\put(240,-40){\color{red}$L_2$}
\put(180,-30){\color{blue}\circle*{3}}
\put(180,-40){\color{blue}$L_3$}
\put(170,-20){\color{blue}\circle*{3}}
\put(160,-10){\color{blue}\circle*{3}}
\put(190,-10){\circle*{3}}
\put(210,-30){\circle*{3}}

%\put(100,-30){\color{red}\circle*{4}}
\end{picture}

==> (inline-3) <==
\begin{picture}(300,155)(-35,-15)
\linethickness{=0.6pt}
\put(0,100){\color{cyan}\vector(0,-1){95}}
\put(-3,105){\color{cyan}$A$}
\put(20,100){\color{cyan}\vector(0,-1){95}}
\put(17,105){\color{cyan}$B$}
\put(17,-5){\color{cyan}$\beta'$}
\put(37,105){\color{cyan}$C$}
\put(40,100){\color{cyan}\vector(0,-1){95}}
\put(0,35){\color{red}\vector(1,0){85}}
\put(0,65){\color{red}\vector(1,0){85}}
\put(20,55){\color{violet}\vector(1,-1){45}}
\put(20,85){\color{violet}\vector(1,-1){60}}
\put(20,55){\color{blue}\vector(-1,-1){45}}
\put(20,85){\color{blue}\vector(-1,-1){60}}
\put(-42,8){\color{blue}$\alpha$}
\put(78,8){\color{violet}$\gamma$}
\put(95,47){\color{red}$\beta$}
\put(0,35){\circle*{3}}
\put(-7,37){$a$}
\put(40,35){\circle*{3}}
\put(41,37){$c$}
\put(20,55){\circle*{3}}
\put(22,56){$b$}
\put(0,65){\circle*{3}}
\put(-9,66){$a'$}
\put(40,65){\circle*{3}}
\put(41,67){$c'$}
\put(20,85){\circle*{3}}
\put(22,86){$b'$}
\put(275,-10){$H\cap\overline \Pi$}
%\qbezier(-33,8)(-10,-2)(15,-3)
%\qbezier(27,-3)(50,-2)(75,6)

\put(120,0){\line(1,0){240}}
\put(180,120){\color{violet}\vector(1,-2){60}}
\put(180,120){\color{blue}\vector(-1,-2){60}}
\put(180,120){\color{cyan}\vector(0,-1){120}}
\put(150,60){\color{red}\vector(7,-2){210}}
\put(150,60){\color{cyan}\vector(1,-2){30}}
\put(220,40){\color{cyan}\vector(-1,-1){40}}

\put(180,40){\color{violet}\vector(3,-2){60}}
\put(180,40){\color{blue}\vector(-3,-2){60}}
\put(165,30){\color{red}\vector(13,-2){195}}

\put(204,24){\circle*{3}}
\put(201,27){$c$}
\put(165,30){\circle*{3}}
\put(164,34){$a$}
\put(120,0){\color{blue}\circle*{3}}
\put(115,-8){\color{blue}$\alpha$}
\put(180,0){\color{cyan}\circle*{3}}
\put(177,-10){\color{cyan}$\beta'$}
\put(240,0){\color{violet}\circle*{3}}
\put(238,-8){\color{violet}$\gamma$}
\put(360,0){\color{red}\circle*{3}}
\put(357,-10){\color{red}$\beta$}
\put(150,60){\circle*{3}}
\put(142,60){$a'$}
\put(220,40){\circle*{3}}
\put(221,42){$c'$}
\put(180,40){\circle*{3}}
\put(182,40){$b$}
\put(180,120){\circle*{3}}
\put(178,123){$b'$}
\put(162,10){\color{cyan}$A$}
\put(197,9){\color{cyan}$C$}
\put(182,75){\color{cyan}$B$}

\end{picture}

==> (inline-4) <==
\begin{picture}(400,280)(-200,-140)

\multiput(0,-120)(0,30){9}{
\put(-120,0){\color{gray}\line(1,0){240}}
\multiput(-120,0)(30,0){9}{\color{gray}\circle*{2}}
}
\multiput(-120,0)(30,0){9}{\put(0,-120){\color{gray}\line(0,1){240}}}

{\linethickness{0.7pt}
\put(-120,0){\color{brown}\line(1,0){240}}

\put(0,0){\color{teal}\line(1,-3){30}}
\put(30,-90){\color{teal}\line(1,7){30}}
\put(60,120){\color{teal}\line(1,-3){30}}
\put(90,30){\color{teal}\line(1,-3){30}}
\put(0,0){\color{teal}\line(-1,3){30}}
\put(-30,90){\color{teal}\line(-1,-7){30}}
\put(-60,-120){\color{teal}\line(-1,3){30}}
\put(-90,-30){\color{teal}\line(-1,3){30}}

%\put(0,0){\color{olive}\line(1,-4){30}}
%\put(30,-120){\color{olive}\line(1,1){30}}
%\put(60,-90){\color{olive}\line(1,5){30}}
%\put(90,60){\color{olive}\line(1,-1){30}}

\put(-120,-120){\color{olive}\line(1,1){240}}
%\put(-30,120){\color{olive}\line(-1,-1){30}}
%\put(-60,90){\color{olive}\line(-1,-5){30}}
%\put(-90,-60){\color{olive}\line(-1,1){30}}
}

{\linethickness{0.7pt}

\put(90,-120){\color{violet}\line(0,1){240}}
\put(120,-120){\color{violet}\line(0,1){240}}
\put(-120,30){\color{orange}\line(1,0){240}}
{\linethickness{1.5pt}
\put(90,0){\color{violet}\line(0,1){30}}
\put(120,-60){\color{violet}\line(0,1){60}}
\put(30,30){\color{orange}\line(1,0){60}}
\put(-60,-60){\color{orange}\line(1,0){180}}
}
\put(-120,-60){\color{orange}\line(1,0){240}}

\put(-120,-30){\color{red}\line(1,4){30}}
\put(-90,90){\color{red}\line(1,-5){30}}
{\linethickness{1.5pt}
\put(-60,-60){\color{red}\line(1,-1){30}}
\put(-30,-90){\color{red}\line(1,4){30}}
\put(0,30){\color{red}\line(1,1){30}}
\put(30,60){\color{red}\line(1,2){30}}
\put(60,120){\color{red}\line(1,-8){30}}
\put(90,-120){\color{red}\line(1,4){30}}
}

\put(-120,-30){\color{magenta}\line(1,5){30}}
\put(-90,120){\color{magenta}\line(1,-7){30}}
\put(-60,-90){\color{magenta}\line(1,6){30}}
\put(-30,90){\color{magenta}\line(1,-7){30}}
\put(0,-120){\color{magenta}\line(1,5){30}}
{\linethickness{1.5pt}
\put(30,30){\color{magenta}\line(1,-3){30}}
\put(60,-60){\color{magenta}\line(1,2){30}}
}
\put(90,0){\color{magenta}\line(1,2){30}}

}

\put(0,0){\circle*{3}}
\put(4,-7){$o$}

\put(-120,-30){\color{red}\circle*{3}}
\put(-120,-30){\color{red}\circle*{4}}

\put(90,30){\color{teal}\circle*{4}}
\put(94,33){\color{teal}$b$}
\put(90,0){\color{brown}\circle*{4}}
\put(82,3){\color{brown}$a$}
\put(120,0){\color{brown}\circle*{4}}
\put(124,-2){\color{brown}$a'$}
\put(30,30){\color{olive}\circle*{4}}
\put(22,33){\color{olive}$c$}
\put(120,-60){\color{teal}\circle*{4}}
\put(124,-63){\color{teal}$b'$}
\put(-60,-60){\color{olive}\circle*{4}}
\put(-60,-53){\color{olive}$c'$}

\put(-137,57){\color{teal}$\Aline ob$}
\put(-137,-4){\color{brown}$\Aline oa$}
\put(-137,-130){\color{olive}$\Aline oc$}
\put(-137,27){\color{orange}$\Aline bc$}
\put(-140,-63){\color{orange}$\Aline{b'}{c'}$}
\put(112,125){\color{violet}$\Aline{a'}{b'}$}
\put(84,125){\color{violet}$\Aline{a}{b}$}
\put(-6,-132){\color{magenta}$\Aline{a}{c}$}
\put(82,-132){\color{red}$\Aline{a'}{c'}$}

\end{picture}

==> (inline-5) <==
\begin{picture}(400,290)(-200,-145)

\multiput(0,-120)(0,30){9}{
\put(-120,0){\color{gray}\line(1,0){240}}
\multiput(-120,0)(30,0){9}{\color{gray}\circle*{2}}
}
\multiput(-120,0)(30,0){9}{\put(0,-120){\color{gray}\line(0,1){240}}}

{\linethickness{0.7pt}
\put(-120,0){\color{blue}\line(1,0){240}}
\put(-120,30){\color{blue}\line(1,0){240}}
\put(-120,90){\color{blue}\line(1,0){240}}

%\put(0,0){\color{olive}\line(1,-4){30}}
%\put(30,-120){\color{olive}\line(1,1){30}}
%\put(60,-90){\color{olive}\line(1,5){30}}
%\put(90,60){\color{olive}\line(1,-1){30}}

\put(-120,-120){\color{olive}\line(1,1){240}}
\put(-60,-120){\color{olive}\line(1,1){180}}
\put(-120,60){\color{olive}\line(1,1){30}}
\put(-90,90){\color{olive}\line(1,-7){30}}
{\linethickness{1.5pt}
\put(0,0){\color{olive}\line(1,1){30}}
\put(60,0){\color{olive}\line(1,1){30}}
\put(0,0){\color{teal}\line(0,1){90}}
\put(60,0){\color{teal}\line(0,1){90}}

}

%\put(-30,120){\color{olive}\line(-1,-1){30}}
%\put(-60,90){\color{olive}\line(-1,-5){30}}
%\put(-90,-60){\color{olive}\line(-1,1){30}}
}

{\linethickness{0.70pt}

%\put(90,-120){\color{violet}\line(0,1){240}}
%\put(120,-120){\color{violet}\line(0,1){240}}
\put(0,-120){\color{teal}\line(0,1){240}}
\put(60,-120){\color{teal}\line(0,1){240}}

\put(-120,120){\color{red}\line(1,-4){30}}
\put(-90,0){\color{red}\line(1,-2){30}}
\put(-60,-60){\color{red}\line(1,-2){30}}
\put(-30,-120){\color{red}\line(1,3){30}}
\put(0,-30){\color{red}\line(1,3){30}}
\put(30,60){\color{red}\line(1,1){30}}
{\linethickness{1.5pt}
\put(60,90){\color{red}\line(1,-2){30}}
}
\put(90,30){\color{red}\line(1,-4){30}}

\put(-120,-90){\color{magenta}\line(1,2){30}}
\put(-90,-30){\color{magenta}\line(1,3){30}}
\put(-60,60){\color{magenta}\line(1,-6){30}}
\put(-30,-120){\color{magenta}\line(1,7){30}}
{\linethickness{1.5pt}
\put(0,90){\color{magenta}\line(1,-2){30}}
}
\put(30,30){\color{magenta}\line(1,3){30}}
\put(60,120){\color{magenta}\line(1,-6){30}}
\put(90,-60){\color{magenta}\line(1,2){30}}

}

\put(-30,-120){\color{red}\circle*{4}}

\put(0,0){\circle*{4}}
\put(-7,2){$b$}
\put(0,90){\circle*{4}}
\put(-8,93){$a$}
\put(60,90){\circle*{4}}
\put(51,77){$a'$}
\put(30,30){\circle*{4}}
\put(32,23){$c$}
\put(60,0){\circle*{4}}
\put(62,-10){$b'$}
\put(90,30){\circle*{4}}
\put(93,21){$c'$}

\put(-139,87){\color{blue}$\Aline a{a'}$}
\put(-137,-4){\color{blue}$\Aline b{b'}$}
\put(124,117){\color{olive}$\Aline bc$}
\put(-137,27){\color{blue}$\Aline c{c'}$}
\put(124,57){\color{olive}$\Aline{b'}{c'}$}
\put(52,125){\color{teal}$\Aline{a'}{b'}$}
\put(-6,125){\color{teal}$\Aline{a}{b}$}
\put(-137,-93){\color{magenta}$\Aline{a}{c}$}
\put(-140,117){\color{red}$\Aline{a'}{c'}$}
\put(-47,-133){${\color{magenta}\Aline ac}\cap{\color{red}\Aline{a'}{c'}}$}
\end{picture}

==> (inline-6) <==
\begin{picture}(300,305)(-20,-20)

\multiput(60,0)(0,6){10}{\color{gray}\line(0,1){4}}
\multiput(120,0)(0,6){20}{\color{gray}\line(0,1){4}}
\multiput(120,0)(-6,2){15}{\color{gray}\line(-3,1){4}}
\multiput(240,0)(-6,2){30}{\color{gray}\line(-3,1){4}}
\multiput(60,0)(4,8){15}{\color{gray}\line(1,2){2.6}}
\multiput(240,0)(-7,1){30}{\color{gray}\line(-7,1){5}}
\multiput(60,20)(6,2){10}{\color{red}\line(3,1){4}}

{\linethickness{1pt}
\put(0,0){\color{violet}\line(1,0){240}}
\put(30,30){\color{violet}\line(5,1){250}}
\put(60,60){\color{violet}\line(5,2){262}}
\put(120,120){\color{violet}\line(5,3){258}}
\put(0,0){\color{teal}\line(1,1){120}}
\put(60,0){\color{teal}\line(5,6){140}}
\put(120,0){\color{teal}\line(3,4){164}}
\put(240,0){\color{teal}\line(1,2){137}}
}

\put(0,0){\circle*{3}}
\put(30,30){\circle*{3}}
\put(60,60){\circle*{3}}
\put(120,120){\circle*{3}}
\put(60,0){\circle*{3}}
\put(120,0){\circle*{3}}
\put(240,0){\circle*{3}}

\put(60,20){\color{red}\circle*{3}}
\put(52,15){$x$}
\multiput(60,20)(6,4){25}{\color{blue}\line(3,2){4}}
\put(120,40){\color{red}\circle*{3}}
\put(114,32){$z$}
\put(72,24){\color{red}\circle*{3}}
\put(68,30){$y$}

\multiput(120,40)(5.14,4.67){50}{\color{red}\line(5.14,4.67){4}}

\multiput(72,24)(6.1,5){50}{\color{red}\line(6.1,5){4}}

%\put(81,46){\small$\color{violet}B\color{teal}B'$}

\put(135,90){\circle*{3}}
\put(200,168){\circle*{3}}

\put(95.7,42.84){\color{red}\circle*{4}}
\put(98,35){$u$}
\put(162.3,56.4){\circle*{3}}
\put(210,120){\color{red}\circle*{4}}
\put(211,112){$v$}
\put(377,274){\color{red}\circle*{4}}
\put(380,275){$w$}

%\put(194,122){\small$\color{violet}C\color{teal}C'$}

\put(283.2,217.6){\circle*{3}}

\put(280,80){\circle*{3}}
\put(322.4,164.8){\circle*{3}}

\put(170,-12){\color{violet}$L_1$}
\put(210,55){\color{violet}$L_3$}
\put(256,126){\color{violet}$L_5$}
\put(320,250){\color{violet}$L_7$}

\put(76,90){\color{teal}$L_6$}
\put(150,125){\color{teal}$L_4$}
\put(237,175){\color{teal}$L_2$}
\put(360,225){\color{teal}$L_0$}

\put(57,-10){$a$}
\put(117,-10){$b$}
\put(237,-10){$c$}

\put(21,28){$a'$}
\put(51,59){$b'$}
\put(111,119){$c'$}

\end{picture}

==> (inline-7) <==
\begin{array}{c|cccccccc}
*&0&1&2&3&4&5&6&7\\
\hline
0&0&1&2&3&4&5&6&7\\
1&1&2&3&4&5&6&7&0\\
2&2&5&4&7&6&3&0&1\\
3&3&6&5&0&7&2&1&4\\
4&4&3&6&1&0&7&2&5\\
5&5&4&7&6&1&0&3&2\\
6&6&7&0&5&2&1&4&3\\
7&7&0&1&2&3&4&5&6\\
\end{array}
\begin{array}{c|cccccccccc}
*&0&1&2&3&4&5&6&7&8&9\\ 
\hline
0&0&1&2&3&4&5&6&7&8&9\\
1&1&0&3&2&7&9&8&4&6&5\\
2&2&3&0&1&9&8&7&6&5&4\\
3&3&2&1&0&8&7&9&5&4&6\\
4&4&7&9&8&0&6&5&1&3&2\\
5&5&9&8&7&6&0&4&3&2&1\\
6&6&8&7&9&5&4&0&2&1&3\\
7&7&4&6&5&1&3&2&0&9&8\\
8&8&6&5&4&3&2&1&9&0&7\\
9&9&5&4&6&2&1&3&8&7&0\\
\end{array}
\begin{array}{c|cccccccccccccc}
*&0&1&2&3&4&5&6&7&8&9&A&B&C&D\\
\hline
0&0&1&2&3&4&5&6&7&8&9&A&B&C&D\\
1&1&2&3&4&5&6&0&A&7&8&D&C&9&B\\
2&2&3&4&5&6&0&1&D&A&7&B&9&8&C\\
3&3&4&5&6&0&1&2&8&9&C&7&D&B&A\\
4&4&5&6&0&1&2&3&C&B&D&9&7&A&8\\
5&5&6&0&1&2&3&4&B&D&A&C&8&7&9\\
6&6&0&1&2&3&4&5&9&C&B&8&A&D&7\\
7&7&8&9&A&B&C&D&0&1&2&3&4&5&6\\
8&8&9&C&7&D&B&A&3&0&1&6&5&2&4\\
9&9&C&B&8&A&D&7&6&3&0&4&2&1&5\\
A&A&7&8&D&C&9&B&1&2&5&0&6&4&3\\
B&B&D&A&C&8&7&9&5&4&6&2&0&3&1\\
C&C&B&D&9&7&A&8&4&6&3&5&1&0&2\\
D&D&A&7&B&9&8&C&2&5&4&1&3&6&0\\
\end{array}
\begin{array}{c|cccccccccccc}
*&0&1&2&3&4&5&6&7&8&9&A&B\\
\hline
0&0&1&2&3&4&5&6&7&8&9&A&B\\
1&1&2&0&5&3&4&8&6&7&B&9&A\\
2&2&0&1&4&5&3&7&8&6&A&B&9\\
3&3&4&5&0&1&2&9&B&A&6&8&7\\
4&4&5&3&2&0&1&B&A&9&8&7&6\\
5&5&3&4&1&2&0&A&9&B&7&6&8\\
6&6&7&8&9&B&A&0&1&2&3&5&4\\
7&7&8&6&B&A&9&2&0&1&5&4&3\\
8&8&6&7&A&9&B&1&2&0&4&3&5\\
9&9&A&B&6&8&7&3&5&4&0&1&2\\
A&A&B&9&8&7&6&5&4&3&2&0&1\\
B&B&9&A&7&6&8&4&3&5&1&2&0\\
\end{array}
\begin{array}{c|ccccccccc}
%+&0&1&2&3&4&5&6&7&8\\
%\hline
%0&0&1&2&3&4&5&6&7&8\\
%1&1&2&0&7&6&8&4&3&5\\
%2&2&0&1&5&8&3&7&6&4\\
%3&3&7&5&4&0&2&8&1&6\\
%4&4&6&8&0&3&7&1&5&2\\
%5&5&8&3&2&7&6&0&4&1\\
%6&6&4&7&8&1&0&5&2&3\\
%7&7&3&6&1&5&4&2&8&0\\
%8&8&5&4&6&2&1&3&0&7\\
%\end{array}
%\quad\mbox{and}
%\quad
%\begin{array}{c|ccccccccc}
%\cdot&0&1&2&3&4&5&6&7&8\\
%\hline
%0&0&0&0&0&0&0&0&0&0\\
%1&0&1&2&3&4&5&6&7&8\\
%2&0&2&1&4&3&6&5&8&7\\
%3&0&3&4&2&1&8&7&5&6\\
%4&0&4&3&1&2&7&8&6&5\\
%5&0&5&6&7&8&2&1&4&3\\
%6&0&6&5&8&7&1&2&3&4\\
%7&0&7&8&6&5&3&4&2&1\\
%8&0&8&7&5&6&4&3&1&2\\
%\end{array}

==> (inline-8) <==
\begin{tabular}{|c|c|}
\hline
{\bf \!Geometric property of a based affine plane\!}&{\bf Algebraic property of its ternar}\\
\hline
linear&linear\\
\hline
\hline
vertical-translation&linear associative-plus\\
\hline translation $\Leftrightarrow$&linear right-distributive associative-plus\\
vertical-translation and horizontal-translation&\\
\hline
 vertical-translation and vertical-shear&linear left-distributive associative-plus\\
\hline
translation vertical-shear&linear distributive associative-plus\\
\hline
\hline
 horizontal-scale&linear associative-dot\\
\hline
horizontal-scale and vertical-scale&linear right-distributive associative-dot\\
\hline
horizontal-scale and diagonal-scale&linear associative-dot and diagonal-scale\\
\hline
horizontal-scale and homocentral& linear left-distributive associative-dot\\
 \hline 
horizontal-scale, vertical-scale and homocentral&linear distributive associative-dot\\
 \hline
 \hline
vertical-translation and horizontal-scale&linear associative\\
\hline vertical-shear and horizontal-scale $\Leftrightarrow$&linear  left-distributive associative\\
vertical-translation and homocentral&\\
\hline
vertical-translation and vertical-scale $\Leftrightarrow$&\\
translation, vertical-scale and horizontal-scale&linear right-distributive associative\\
$\Leftrightarrow$ horizontal-translation and horizontal-scale&\\
\hline
Desarguesian $\Leftrightarrow$ dilation&\\
$\Leftrightarrow$ translation and homocentral $\Leftrightarrow$&\\
vertical-translation vertical-shear vertical-scale $\Leftrightarrow$&linear distributive associative\\
vertical-shear horizontal-scale horizontal-translation&$\Leftrightarrow$ linear corps  \\
$\Leftrightarrow$ vertical-shear, horizontal-scale and vertical-scale&\\
$\Leftrightarrow$ shear and horizontal-scale& \\
$\Leftrightarrow$ shear and vertical-scale &\\
\hline
\hline
shear $\Leftrightarrow$ translation vertical-shear  horizontal-shear &\!linear distributive associative-plus alternative-dot\!\\
\hline
\hline
Pappian&linear  distributive associative commutative\\
&$\Leftrightarrow$ linear field\\
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
{\bf Algebraic property of a ternar}&{\bf The algebraic identity}\\
\hline
linear&$x_\times a_+b=(x\cdot a)+b$\\
\hline
vertical-translation&$x_\times a_+(b+s)=(x_\times a_+b)+s$\\
\hline
horizontal-translation & $(x+s)_\times a_+b=x_\times a_+(s_\times a_+b)$\\
\hline
vertical-shear&$x_\times c_+(x_\times a_+b)=x_\times (1_\times c_+a)_+b$\\
\hline
vertical-scale& $(x_\times a_+b)\cdot c=x_\times(a\cdot c)_+(b\cdot c)$\\
\hline
horizontal-scale& $x_\times (c\cdot a)_+b=(x\cdot c)_\times a_+b$ \\
\hline
diagonal-scale& $c+x{\cdot}c\mp (x{\cdot}(a\circ c)+b)=(c\circ x){\cdot}a+c{\cdot}a\mp(c+b)$ \\
\hline
homocentral& $c{\cdot}(x_\times a_+b)=(c{\cdot}x)_\times a_+(c{\cdot}b)$\\
\hline
commutative-plus&$a+b=b+a$\\
\hline
commutative-dot&$a\cdot b=b\cdot a$\\
\hline
commutative&$a+b=b+a\;\wedge\;a\cdot b=b\cdot a$\\
\hline
associative-plus&$(a+b)+c=a+(b+c)$\\
\hline
associative-dot&$(a\cdot b)\cdot c=a\cdot(b\cdot c)$\\
\hline
associative&$(a{+}b){+}c=a{+}(b{+}c)\;\wedge\;(a{\cdot} b){\cdot} c=a{\cdot}(b{\cdot} c)$\\
\hline
alternative-dot&$(a{\cdot} a){\cdot} b=a{\cdot}(a{\cdot} b)\;\wedge\;(a{\cdot} b){\cdot} b=a{\cdot}(b{\cdot} a)$\\
\hline
left-distributive&$a\cdot (x+y)=a{\cdot}x+a{\cdot}y$\\
\hline
right-distributive&$(x+y)\cdot b=x{\cdot}b+y\cdot b$\\
\hline
distributive&$a{\cdot}(x+y)=a{\cdot}x+a{\cdot}y\;\wedge\;(x+y){\cdot} b=x{\cdot}b+y{\cdot}b$\\
\hline
\end{tabular}

==> (inline-9) <==
\begin{array}{|l|c|c|c|c|}
\hline
\mbox{Projective plane:}&\mbox{Desarg}&\mbox{right-Hall}&\mbox{left-Hall}&\mbox{Hughes}\\
\hline
\mbox{Lenz--Barlotti type:}&(\square\blacksquare)&(-/\!/)&(\,|/\!/)&(\circ\circ)\\
\mbox{in roman.arabic:}&$VII.2$&$IV.a.3$&$IV.b.3$&$I.1$\\
\mbox{tetraranks:}&3333&2123&1232&0000\\
\hline
\end{array}
\begin{array}{|c|c|c|c|}
\hline
\mbox{\tt Projective plane}&\mbox{Lenz--Barlotti type}&\mbox{in roman.arabic}&\mbox{tetrarank}\\
\hline
\mbox{\tt bbh1,john,bbs4,dbbs4,bhh2,dbbh2}&(\circ\circ)&$I.1$&0000\\
\mbox{\tt math,dmath}&(\bullet\circ)&$II.1$&1100\\
\mbox{\tt hall, jowk,demp,lmrh,dsfp}&(\,|\,\circ)&$IV.b.1$&1200\\
\mbox{\tt dhall,djowk,ddemp,dlmrh,ddsfp}&({-}\circ)&$IV.a.1$&2100\\
\mbox{\tt semi2,semi4}&(+\circ)&$V.1$&2200\\
\mbox{\tt desarg}&(\square\blacksquare)&$VII.2$&3333\\
\hline
\end{array}
\begin{array}{|c|c|c|c|}
\hline
\mbox{Number of projective}\atop\mbox{planes of order 25}&\mbox{Lenz--Barlotti type}&\mbox{in roman.arabic}&\mbox{tetrarank}\\
\hline
144&(\circ\circ)&$I.1$&0000\\
8&(\bullet\circ)&$II.1$&1100\\
18&(\,|\,\circ)&$IV.a.1$&1200\\
18&({-}\circ)&$IV.b.1$&2100\\
2&(|{=})&$IV.a.2$&1223\\
2&({-}||)&$IV.b.2$&2123\\
1&(\square\blacksquare)&$VII.2$&3333\\
\hline
\end{array}
\begin{array}{|c|c|c|c|}
\hline
\mbox{\tt Projective plane}&\mbox{Lenz--Barlotti type}&\mbox{in roman.arabic}&\mbox{tetrarank}\\
\hline
\mbox{\tt fig}&(\circ\circ)&$I.1$&0000\\
\mbox{\tt andre,hering,sherk,flag4,flag6,}&(\,|\,\circ)&$IV.a.1$&1200\\
\mbox{\tt dandre,dhering,dsherk,dflag4,dflag6}&({-}\circ)&$IV.b.1$&2100\\
\mbox{\tt twisted}&(+\circ)&$V.1$&2200\\
\mbox{\tt desarg}&(\square\blacksquare)&$VII.2$&3333\\
\hline
\end{array}
\begin{array}{|c|c|c|c|}
\hline
\mbox{\tt Projective plane}&\mbox{Lenz--Barlotti type}&\mbox{in roman.arabic}&\mbox{tetrarank}\\
\hline
\mbox{\tt e,f,g}&(\,|\,\circ)&$IV.a.1$&1200\\
\mbox{\tt eD,fD,gD}&({-}\circ)&$IV.b.1$&2100\\
\mbox{\tt a,aD,b,bD,d}&(+\circ)&$V.1$&2200\\
\mbox{\tt desarg}&(\square\blacksquare)&$VII.2$&3333\\
\hline
\end{array}

==> (inline-10) <==
\begin{tabular}{|C{60pt}|c|C{40pt}|C{72pt}|C{60pt}|C{35pt}|C{60pt}|}
\hline
{\tt Projective plane}&type&central \!spectrum\!&central levelsize&central levelrank&Lenz weight&\!Lenz-Barlotti\! weight\\
\hline
{\tt bbs4}&$(\circ\circ)$&4,3,1&$5_48_3$&$12_432_3$&15&31\\
{\tt dbbs4}&$(\circ\circ)$&4,3,1&$5_48_3$&$21_423_3$&15&31\\
{\tt john}&$(\circ\circ)$&4,2,1&$5_412_2$&$12_432_2$&27&27\\
{\tt djohn}&$(\circ\circ)$&4,2,1&$5_412_2$&$21_423_2$&27&27\\
{\tt dbbh2}&$(\circ\circ)$&4,2,1&$5_420_2$&$21_423_2$&35&35\\
{\tt bhh2}&$(\circ\circ)$&4,2,1&$5_420_2$&$12_433_2$&35&35\\
{\tt bhh1,dbbh1}&$(\circ\circ)$&8,4,2,1&$1_88_416_324_2$&$11_822_422_322_2$&55&87\\
\hline
{\tt math,dmath}&$(\bullet\circ)$&16,2,1&$1_{16}32_2$&$11_{16}22_2$&47&47\\
\hline
{\tt demp}&$(\,|\,\circ)$&16,3,1&$17_{16}16_3$&$12_{16}21_3$&255&287\\
{\tt ddemp}&$({-}{\circ})$&16,3,1&$17_{16}16_3$&$21_{16}12_3$&255&287\\
{\tt dsfp}&$(\,|\,\circ)$&16,3,1&$17_{16}32_3$&$12_{16}23_3$&255&319\\
{\tt ddsfp}&$({-}{\circ})$&16,3,1&$17_{16}32_3$&$21_{16}32_3$&255&319\\
{\tt lmrh,jowk}&$(\,|\,\circ)$&16,2,1&$17_{16}48_2$&$12_{16}32_2$&303&303\\
{\tt dlmrh,djowk}&$({-}{\circ})$&16,2,1&$17_{16}48_2$&$21_{16}23_2$&303&303\\
{\tt hall}&$(\,|\,\circ)$&16,5,3,2,1&$17_{16}192_5256_380_2$&$12_{16}32_513_332_2$&335&1615\\
{\tt dhall}&$({-}{\circ})$&16,5,3,2,1&$17_{16}192_5256_380_2$&$21_{16}23_531_323_2$&335&1615\\
\hline
{\tt semi2}&$(+\circ)$&16,1&$33_{16}$&$22_{16}$&495&495\\
{\tt semi4}&$(+\circ)$&$16,3,1$&$33_{16}768_3$&$22_{16}33_3$&495&2031\\
\hline
{\tt desarg}&$(\square\blacksquare)$&16,15&$69615_{16}69888_{15}$&$33_{16}33_{15}$&69615&1048047\\
\hline
\end{tabular}
\begin{tabular}{|C{100pt}|c|C{40pt}|C{42pt}|C{45pt}|C{30pt}|C{60pt}|}
\hline
{\tt Projective plane}&type&central \!spectrum\!&central levelsize&central levelrank&Lenz weight&\!Lenz-Barlotti\! weight\\
\hline
{\tt a1b,a4d,a5b,a5c,
a5d,a5e,a5f,a5g,
a6b,a7c,a8d,a8e,
a8f,b1a,b1b,b1c,
b2a,b2b,b2c,b3a,
b3b,b3c,b3d,b3e,
b6d,b6e,b7d,b8b,
b8e,b8f, b8g}
&$(\circ\circ)$&5,1&$6_5$&$12_5$&24&24\\
\hline
{\tt a1bD,a4dD,a5bD,a5cD, 
a5dD,a5eD,a5fD,a5gD, 
a6bD,a7cD,a8eD,a8fD, 
b1aD,b1bD,b1cD,b2aD, 
b2bD,b2cD,b3aD,b3bD,
b3cD,b3dD,b3eD,b6dD,
b6eD,b7dD,b8bD,b8dD, 
b8eD, b8fD, b8gD}&$(\circ\circ)$&5,1&$6_5$&$21_5$&24&24\\
\hline
{\tt a1c,a3b,a4b,a4c,
a5a,a6a,b6b,a6c,
b6c,b7c,b8d,s3b}&$(\circ\circ)$&5,2,1&$6_55_2$&$12_521_2$&24&29\\
\hline
{\tt a1cD,a3bD,a4bD,a4cD, 
a5aD,a6aD,b6bD,a6cD, 
b6cD,b7cD,b8dD,s3bD}&$(\circ\circ)$&5,2,1&$6_55_2$&$21_512_2$&24&29\\
\hline
{\tt b4b,s5b,s5d}&$(\circ\circ)$&5,2,1&$6_515_2$&$12_532_2$&24&39\\
\hline
{\tt b4bD,s5bD,s5dD}&$(\circ\circ)$&5,2,1&$6_515_2$&$21_523_2$&24&39\\
\hline
{\tt b4a,b5b}&$(\circ\circ)$&5,2,1&$6_525_2$&$12_522_2$&24&49\\
\hline
{\tt b4aD,b5bD}&$(\circ\circ)$&5,2,1&$6_525_2$&$21_522_2$&24&49\\
\hline
{\tt a1a,a4a,a7b,a8a,
a8b,a8c,b6a,b7b,b8c}&$(\circ\circ)$&5,2,1&$6_525_2$&$12_513_2$&24&49\\
\hline
{\tt a1aD,a4aD,a7bD,
a8aD,a8bD,a8cD,
b6aD,b7bD,b8cD}&$(\circ\circ)$&5,2,1&$6_525_2$&$21_531_2$&24&49\\
\hline
\mbox{\tt b7a,b8a,s4b,s5c}&$(\circ\circ)$&5,2,1&$6_535_2$&$12_533_2$&24&59\\
\hline
\mbox{\tt b7aD,b8aD,s4bD,s5cD}&$(\circ\circ)$&5,2,1&$6_535_2$&$21_533_2$&24&59\\
\hline
\mbox{\tt a2b,s5a}&$(\circ\circ)$&5,4,2,1&$6_55_430_2$&$12_521_423_2$&24&69\\
\hline
\mbox{\tt a2bD,s5aD}&$(\circ\circ)$&5,4,2,1&$6_55_430_2$&$21_512_432_2$&24&69\\
\hline
\mbox{\tt s2b,s3a}&$(\circ\circ)$&5,2,1&$6_555_2$&$12_533_2$&24&79\\
\hline
\mbox{\tt s2bD,s3aD}&$(\circ\circ)$&5,2,1&$6_555_2$&$21_533_2$&24&79\\
\hline
\mbox{\tt b5a,w2}&$(\circ\circ)$&5,4,2,1&$6_510_445_2$&$12_532_433_2$&24&99\\
\hline
\mbox{\tt b5aD,w2D}&$(\circ\circ)$&5,4,2,1&$6_510_445_2$&$21_523_433_2$&24&99\\
\hline
\mbox{\tt s4a}&$(\circ\circ)$&5,4,2,1&$6_525_430_2$&$12_513_432_2$&24&129\\
\hline
\mbox{\tt s4aD}&$(\circ\circ)$&5,4,2,1&$6_525_430_2$&$21_531_423_2$&24&129\\
\hline
\mbox{\tt a2a,h2b}&$(\circ\circ)$&5,4,2,1&$6_530_425_2$&$12_532_413_2$&24&139\\
\hline
\mbox{\tt a2aD,h2bD}&$(\circ\circ)$&5,4,2,1&$6_530_425_2$&$21_523_431_2$&24&139\\
\hline
\mbox{\tt a7a}&$(\circ\circ)$&5,2,1&$11_525_2$&$22_513_2$&44&69\\
\hline
\mbox{\tt a7aD}&$(\circ\circ)$&5,2,1&$11_525_2$&$22_531_2$&44&69\\
\hline
\mbox{\tt h1b,s2a}&$(\circ\circ)$&5,4,2,1&$11_525_450_2$&$22_522_433_2$&44&169\\
\hline
\mbox{\tt h1,h2}&$(\circ\circ)$&5,4,1&$186_5775_4$&$33_533_4$&744&3069\\
\hline
\end{tabular}
\end{table}

\begin{table}\label{t:25b}
\begin{tabular}{|C{55pt}|c|C{45pt}|C{75pt}|C{65pt}|C{30pt}|C{60pt}|}
\hline
{\tt Projective plane}&type&central spectrum&central\break levelsize&central levelrank&Lenz weight&\!Lenz-Barlotti\! weight\\
\hline
\mbox{\tt h1a}&$(\bullet\circ)$&25,4,2,1&$1_{25}25_426_2$&$11_{25}12_432_2$&24&125\\
\mbox{\tt h1aD}&$(\bullet\circ)$&25,4,2,1&$1_{25}25_426_2$&$11_{25}21_423_2$&24&125\\
\mbox{\tt h2a}&$(\bullet\circ)$&25,4,2,1&$1_{25}26_425_2$&$11_{25}32_412_2$&24&127\\
\mbox{\tt h2aD}&$(\bullet\circ)$&25,4,2,1&$1_{25}26_425_2$&$11_{25}23_421_2$&24&127\\
\mbox{\tt w1}&$(\bullet\circ)$&25,8,4,2,1&$1_{25}1_825_425_2$&$11_{25}11_821_412_2$&24&132\\
\mbox{\tt w1D}&$(\bullet\circ)$&25,8,4,2,1&$1_{25}1_825_425_2$&$11_{25}11_812_421_2$&24&132\\
\mbox{\tt a3a}&$(\bullet\circ)$&25,5,2,1&$1_{25}25_525_2$&$11_{25}12_522_2$&24&149\\
\mbox{\tt a3aD}&$(\bullet\circ)$&25,5,2,1&$1_{25}25_525_2$&$11_{25}21_522_2$&24&149\\
\hline
\mbox{\tt a5,b1,b2}&$(\,|\,\circ)$&25,4,1&$26_{25}625_4$&$12_{25}13_4$&624&2499\\
\mbox{\tt a5D,b1D,b2D}&$({-}\circ)$&25,4,1&$26_{25}625_4$&$21_{25}31_4$&624&2499\\
\mbox{\tt a7,b6}&$(\,|\,\circ)$&25,4,2,1&$26_{25}625_450_2$&$12_{25}13_432_2$&624&2549\\
\mbox{\tt a7D,b6D}&$({-}\circ)$&25,4,2,1&$26_{25}625_450_2$&$21_{25}31_423_2$&624&2549\\
\mbox{\tt b3}&$(\,|\,\circ)$&25,4,3,1&$26_{25}625_450_3$&$12_{25}13_432_3$&624&2599\\
\mbox{\tt b3D}&$({-}\circ)$&25,4,3,1&$26_{25}625_450_3$&$21_{25}31_423_3$&624&2599\\
\mbox{\tt b8}&$(\,|\,\circ)$&25,4,1&$26_{25}675_4$&$12_{25}33_4$&624&2649\\
\mbox{\tt b8D}&$({-}\circ)$&25,4,1&$26_{25}675_4$&$21_{25}33_4$&624&2649\\
\mbox{\tt a8}&$(\,|\,\circ)$&25,6,4,1&$26_{25}25_6650_4$&$12_{25}21_623_4$&624&2699\\
\mbox{\tt a8D}&$({-}\circ)$&25,6,4,1&$26_{25}25_6650_4$&$21_{25}12_632_4$&624&2699\\
\mbox{\tt a4}&$(\,|\,\circ)$&25,6,4,1&$26_{25}50_6625_4$&$12_{25}32_613_4$&624&2749\\
\mbox{\tt a4D}&$({-}\circ)$&25,6,4,1&$26_{25}50_6625_4$&$21_{25}23_631_4$&624&2749\\
\mbox{\tt a6}&$(\,|\,\circ)$&25,4,3,1&$26_{25}625_4200_3$&$12_{25}13_432_3$&624&2899\\
\mbox{\tt a6D}&$({-}\circ)$&25,4,3,1&$26_{25}625_4200_3$&$21_{25}31_423_3$&624&2899\\
\mbox{\tt b7}&$(\,|\,\circ)$&25,4,1&$26_{25}775_4$&$12_{25}33_4$&624&2949\\
\mbox{\tt b7D}&$({-}\circ)$&25,4,1&$26_{25}775_4$&$21_{25}33_4$&624&2949\\
\mbox{\tt s3}&$(\,|\,\circ)$&25,12,4,1&$26_{25}50_{12}625_4$&$12_{25}32_{12}13_4$&624&3049\\
\mbox{\tt s3D}&$({-}\circ)$&25,12,4,1&$26_{25}50_{12}625_4$&$21_{25}23_{12}31_4$&624&3049\\
\mbox{\tt a1}&$(\,|\,\circ)$&25,4,3,2,1&$26_{25}625_4200_3150_2$&$12_{25}13_432_332_2$&624&3049\\
\mbox{\tt a1D}&$({-}\circ)$&25,4,3,2,1&$26_{25}625_4200_3150_2$&$21_{25}31_423_323_2$&624&3049\\
\mbox{\tt s5}&$(\,|\,\circ)$&25,4,3,2,1&$26_{25}625_4200_3450_2$&$12_{25}13_432_332_2$&624&3349\\
\mbox{\tt s5D}&$({-}\circ)$&25,4,3,2,1&$26_{25}625_4200_3450_2$&$21_{25}31_423_323_2$&624&3349\\
\mbox{\tt b4}&$(\,|\,\circ)$&25,4,3,1&$26_{25}625_4500_3$&$12_{25}13_432_3$&624&3999\\
\mbox{\tt b4D}&$({-}\circ)$&25,4,3,1&$26_{25}625_4500_3$&$21_{25}31_423_3$&624&3999\\
\mbox{\tt b5}&$(\,|\,\circ)$&25,8,4,1&$26_{25}250_8625_4$&$12_{25}32_813_4$&624&4249\\
\mbox{\tt b5D}&$({-}\circ)$&25,8,4,1&$26_{25}250_8625_4$&$21_{25}23_831_4$&624&4249\\
\mbox{\tt s2}&$(\,|\,\circ)$&25,6,4,2,1&$26_{25}500_6625_4150_2$&$12_{25}32_613_432_2$&624&5149\\
\mbox{\tt s2D}&$({-}\circ)$&25,6,4,2,1&$26_{25}500_6625_4150_2$&$21_{25}23_631_423_2$&624&5149\\
\hline
\mbox{\tt a3}&$(\,|\,\circ)$&25,5,4,1&$26_{25}25_5625_4$&$12_{25}21_513_4$&724&2599\\
\mbox{\tt a3D}&$({-}\circ)$&25,5,4,1&$26_{25}25_5625_4$&$21_{25}12_531_4$&724&2599\\
\hline
\mbox{\tt a2,s4}&$(\,|{=})$&25,24,4,2,1&$26_{25}50_{24}625_4600_2$&$12_{25}32_{24}13_432_2$&624&3949\\
\mbox{\tt a2D,s4D}&$({-}||)$&25,24,4,2,1&$26_{25}50_{24}625_4600_2$&$21_{25}23_{24}31_423_2$&624&3949\\
\hline
\mbox{\tt desarg}&$(\square\blacksquare)$&25,24&$16926_{25}406875_{24}$&$33_{25}33_{24}$&406224&9764349\\
\hline
\end{tabular}
\begin{tabular}{|C{60pt}|c|C{40pt}|C{70pt}|C{45pt}|C{30pt}|C{60pt}|}
\hline
{\tt Projective plane}&type&central \!spectrum\!&central levelsize&central levelrank&Lenz weight&\!Lenz-Barlotti\! weight\\
\hline
{\tt fig}
&$(\circ\circ)$&3,2,1&$52_3117_2$&$33_333_2$&104&121\\
\hline
{\tt  flag4, flag6, hering}
&$(\,|\,\circ)$&27,2,1&$28_{27}729_2$&$12_{27}13_2$&728&1457\\
\hline
{\tt  dflag4, dflag6, dhering}
&$({-}\circ)$&27,2,1&$28_{27}729_2$&$21_{27}31_2$&728&1457\\
\hline
{\tt andre}
&$(\,|\,\circ)$&27,13,2,1&$28_{27}54_{13}729_2$&$12_{27}32_313_2$&728&2105\\
{\tt dandre}
&$({-}\circ)$&27,13,2,1&$28_{27}54_{13}729_2$&$21_{27}23_331_2$&728&2105\\
\hline
{\tt sherk}
&$(\,|\,\circ)$&27,3,2,1&$28_{27}27_3729_2$&$12_{27}21_313_2$&782&1511\\
{\tt dsherk}
&$({-}\circ)$&27,3,2,1&$28_{27}27_3729_2$&$21_{27}12_331_2$&782&1511\\
\hline
{\tt twisted}
&$(+\circ)$&27,2,1&$55_{27}2187_2$&$22_{27}33_2$&1430&3617\\
\hline
{\tt desarg}
&$(\square\blacksquare)$&27,26&$21196_{27}551853_{26}$&$33_{27}33_{26}$&551096&14347421\\
\hline
\end{tabular}
\begin{tabular}{|C{60pt}|c|C{40pt}|C{75pt}|C{45pt}|C{35pt}|C{60pt}|}
\hline
{\tt Projective plane}&type&central \!spectrum\!&central levelsize&central levelrank&Lenz weight&\!Lenz-Barlotti\! weight\\
\hline
{\tt e,f,g}
&$(\,|\,\circ)$&32,1&$33_{32}$&$12_{32}$&1023&1023\\
{\tt eD,fD,gD}
&$({-}\circ)$&32,1&$33_{32}$&$21_{32}$&1023&1023\\
\hline
{\tt a,b,d,aD,bD}
&$(+\circ)$&32,1&$65_{32}$&$22_{32}$&2015&2015\\
\hline
{\tt desarg}
&$(\square\blacksquare)$&32,31&$34881_{32}1082368_{31}$&$33_{32}33_{31}$&1081311&33552351\\
\hline
\end{tabular}
\begin{picture}(60,100)(-150,-15)
{\linethickness{1pt}
\put(0,0){\color{red}
\line(1,1){70}}
}\linethickness{0.75pt}
\put(0,20){\color{red}\line(1,1){50}}
\put(0,0){\color{cyan}\line(0,1){20}}
\put(20,20){\color{teal}\line(-1,0){20}}
\put(50,50){\color{cyan}\line(0,1){20}}
\put(70,70){\color{teal}\line(-1,0){20}}

\put(35,25){\color{red}$\Delta$}

\put(0,0){\circle*{3}}
\put(-2,-8){$o$}
\put(20,20){\circle*{3}}
\put(22,13){$b$}
\put(50,50){\circle*{3}}
\put(50,43){$a$}
\put(70,70){\circle*{3}}
\put(73,68){$c=a+b$}
\put(0,20){\circle*{3}}
\put(-12,20){$ob$}
\put(50,70){\circle*{3}}
\put(45,73){$ac$}

\end{picture}

==> (inline-11) <==
\begin{picture}(100,0)(-195,-20)
\linethickness{0.7pt}
\put(0,0){\color{teal}\line(1,0){20}}
\put(0,0){\color{cyan}\line(0,1){20}}
\put(0,0){\color{teal}\line(-1,0){20}}
\put(0,0){\color{cyan}\line(0,-1){20}}

\put(0,20){\color{teal}\line(1,0){20}}
\put(20,0){\color{cyan}\line(0,1){20}}
\put(-20,-20){\color{teal}\line(1,0){20}}
\put(-20,-20){\color{cyan}\line(0,1){20}}
\put(-20,0){\color{red}\line(1,1){20}}
\put(0,-20){\color{red}\line(1,1){20}}
{\linethickness{0.75pt}
\put(0,0){\color{red}\line(1,1){20}}
\put(0,0){\color{red}\line(-1,-1){20}}
}
%\put(0,0){\color{red}\circle*{3}}
\put(0,0){\circle*{2}}
%\put(2,-7){$o$}
\put(20,0){\circle*{2}}
%\put(33,-2){$xo$}
\put(-20,0){\circle*{2}}
%\put(-43,-2){$yo$}
\put(0,20){\circle*{2}}
%\put(-5,33){$ox$}
\put(0,-20){\circle*{2}}
%\put(-5,-38){$oy$}
\put(20,20){\circle*{2}}
%\put(33,32){$x$}
\put(-20,-20){\circle*{2}}
%\put(-38,-36){$y$}
\end{picture}
\begin{picture}(150,90)(-200,-45)
\linethickness{0.75pt}
\put(0,0){\color{teal}\line(1,0){30}}
\put(0,0){\color{cyan}\line(0,1){30}}
\put(0,0){\color{teal}\line(-1,0){30}}
\put(0,0){\color{cyan}\line(0,-1){30}}

\put(0,30){\color{teal}\line(1,0){30}}
\put(30,0){\color{cyan}\line(0,1){30}}
\put(-30,-30){\color{teal}\line(1,0){30}}
\put(-30,-30){\color{cyan}\line(0,1){30}}
\put(-30,0){\color{red}\line(1,1){30}}
\put(0,-30){\color{red}\line(1,1){30}}
{\linethickness{1pt}
\put(0,0){\color{red}\line(1,1){30}}
\put(0,0){\color{red}\line(-1,-1){30}}
}
\put(0,0){\circle*{3}}
\put(2,-7){$o$}
\put(30,0){\circle*{3}}
\put(33,-2){$xo$}
\put(-30,0){\circle*{3}}
\put(-43,-2){$yo$}
\put(0,30){\circle*{3}}
\put(-5,33){$ox$}
\put(0,-30){\circle*{3}}
\put(-5,-38){$oy$}
\put(30,30){\circle*{3}}
\put(33,32){$x$}
\put(-30,-30){\circle*{3}}
\put(-38,-36){$y$}
\end{picture}

==> (inline-12) <==
\begin{picture}(150,145)(-160,-40)

\linethickness{0.75pt}
\put(0,0){\color{teal}\line(-1,0){30}}
\put(0,0){\color{cyan}\line(0,-1){30}}
\put(-30,-30){\color{teal}\line(1,0){30}}
\put(-30,-30){\color{cyan}\line(0,1){30}}

{\linethickness{1pt}
\put(-30,-30){\color{red}\line(1,1){120}}
}
\put(-30,0){\color{red}\line(1,1){90}}
\put(0,-30){\color{red}\line(1,1){90}}

%\put(0,0){\color{red}\line(-1,-1){30}}
\put(15,15){\color{teal}\line(1,0){30}}
\put(15,15){\color{cyan}\line(0,1){30}}
\put(45,45){\color{teal}\line(-1,0){30}}
\put(45,45){\color{cyan}\line(0,-1){30}}

\put(60,60){\color{teal}\line(1,0){30}}
\put(60,60){\color{cyan}\line(0,1){30}}
\put(90,90){\color{teal}\line(-1,0){30}}
\put(90,90){\color{cyan}\line(0,-1){30}}

\put(-30,-30){\circle*{3}}
\put(-36,-37){$o$}
\put(0,0){\circle*{3}}
\put(-6,2){$x$}
\put(-30,0){\circle*{3}}
\put(-40,3){$ox$}
\put(60,60){\circle*{3}}
\put(60,53){$s$}
\put(15,45){\circle*{3}}
\put(7,48){$yz$}
\put(45,45){\circle*{3}}
\put(47,40){$z$}
\put(45,15){\circle*{3}}
\put(47,10){$zy$}

\put(90,60){\circle*{3}}
\put(93,56){$ts$}
\put(15,15){\circle*{3}}
\put(13,7){$y$}
\put(90,90){\circle*{3}}
\put(93,90){$t$}
\put(60,90){\circle*{3}}
\put(56,93){$st$}
\put(0,-30){\circle*{3}}
\put(2,-35){$xo$}
\end{picture}
\begin{picture}(100,0)(-95,0)
{\linethickness{0.8pt}
\put(0,0){\color{cyan}\line(0,1){50}}
}
\linethickness{0.5pt}
\put(-20,0){\color{cyan}\line(0,1){30}}
\put(20,20){\color{cyan}\line(0,1){30}}
\put(-20,0){\color{teal}\line(1,0){20}}
\put(0,20){\color{teal}\line(1,0){20}}
\put(-20,0){\color{red}\line(1,1){20}}
\put(0,0){\color{red}\line(1,1){20}}

\put(-20,30){\color{teal}\line(1,0){20}}
\put(0,50){\color{teal}\line(1,0){20}}
\put(-20,30){\color{red}\line(1,1){20}}
\put(0,30){\color{red}\line(1,1){20}}

\put(0,0){\circle*{2}}
\put(-20,0){\circle*{2}}
\put(20,20){\circle*{2}}
\put(0,20){\circle*{2}}

\put(0,30){\circle*{2}}
\put(-20,30){\circle*{2}}
\put(20,50){\circle*{2}}
\put(0,50){\circle*{2}}
\end{picture}

==> (inline-13) <==
\begin{picture}(150,150)(-150,-10)

\put(20,20){\color{cyan}\line(0,1){50}}
\put(0,0){\color{cyan}\line(0,1){30}}
\put(40,40){\color{cyan}\line(0,1){30}}
\put(80,80){\color{cyan}\line(0,1){50}}
\put(100,100){\color{cyan}\line(0,1){30}}

{\linethickness{1.2pt}
\put(80,120){\color{teal}\line(1,0){20}}
\put(20,70){\color{red}\line(1,1){60}}
\put(20,60){\color{red}\line(1,1){60}}
\put(40,70){\color{red}\line(1,1){60}}
\put(40,60){\color{red}\line(1,1){60}}
\put(20,60){\color{cyan}\line(0,1){10}}
\put(40,60){\color{cyan}\line(0,1){10}}
\put(80,120){\color{cyan}\line(0,1){10}}
\put(100,120){\color{cyan}\line(0,1){10}}
\put(20,60){\color{teal}\line(1,0){20}}
\put(20,70){\color{teal}\line(1,0){20}}
\put(80,130){\color{teal}\line(1,0){20}}
}

{\linethickness{0,8pt}
\put(20,20){\color{red}\line(1,1){100}}
\put(20,30){\color{red}\line(1,1){100}}
\put(0,20){\color{red}\line(1,1){100}}
\put(0,30){\color{red}\line(1,1){100}}
\put(20,20){\color{teal}\line(-1,0){20}}
\put(20,30){\color{teal}\line(-1,0){20}}
\put(120,120){\color{teal}\line(-1,0){20}}
\put(120,130){\color{teal}\line(-1,0){20}}
\put(120,120){\color{cyan}\line(0,1){10}}
\put(60,60){\color{cyan}\line(0,1){10}}
\put(60,60){\color{teal}\line(-1,0){40}}
\put(60,70){\color{teal}\line(-1,0){40}}
\put(20,20){\color{cyan}\line(0,1){10}}
\put(0,20){\color{cyan}\line(0,1){10}}
}
\put(30,30){\color{teal}\line(-1,0){30}}

\put(0,0){\color{red}\line(1,1){130}}
\put(70,70){\color{teal}\line(-1,0){50}}
\put(120,120){\line(-1,0){40}}
\put(130,130){\color{teal}\line(-1,0){50}}

\put(0,0){\circle*{2.5}}
\put(0,-7){$x$}
\put(20,30){\circle*{2.5}}
\put(20,20){\circle*{2.5}}
\put(20,12){$o$}
\put(30,30){\circle*{2.5}}
\put(31,23){$y$}
\put(40,40){\circle*{2.5}}
\put(41,32){$b$}
\put(60,60){\circle*{2.5}}
\put(61,53){$c$}
\put(70,70){\circle*{2.5}}
\put(71,63){$d$}
\put(80,80){\circle*{2.5}}
\put(81,72){$\alpha$}
\put(100,100){\circle*{2.5}}
\put(101,92){$\beta$}
\put(120,120){\circle*{2.5}}
\put(121,112){$\gamma$}
\put(130,130){\circle*{2.5}}
\put(131,122){$\delta$}
\put(0,20){\circle*{2.5}}
\put(0,30){\circle*{2.5}}
\put(20,60){\circle*{2.5}}
\put(20,70){\circle*{2.5}}
\put(40,60){\circle*{2.5}}
\put(40,70){\circle*{2.5}}
\put(60,70){\circle*{2.5}}
\put(80,120){\circle*{2.5}}
\put(80,130){\circle*{2.5}}
\put(100,120){\circle*{2.5}}
\put(100,130){\circle*{2.5}}
\put(120,120){\circle*{2.5}}
\put(120,130){\circle*{2.5}}
\end{picture}

==> (inline-14) <==
\begin{picture}(100,0)(-170,-20)
\linethickness{0.5pt}
\put(0,20){\color{teal}\line(1,0){20}}
\put(0,-20){\color{cyan}\line(0,1){40}}
\put(20,-20){\color{cyan}\line(0,1){40}}
\put(0,0){\color{teal}\line(1,0){20}}
\put(0,-20){\color{teal}\line(1,0){20}}

\put(0,0){\color{red}\line(1,-1){20}}
\put(0,20){\color{red}\line(1,-1){20}}
\put(0,-20){\color{blue}\line(1,1){20}}
\put(0,0){\color{blue}\line(1,1){20}}

\put(0,0){\circle*{2}}
%\put(0,0){\color{white}\circle*{2}}
\put(20,0){\circle*{2}}
%\put(20,0){\color{white}\circle*{2}}
\put(0,20){\circle*{2}}
\put(20,20){\circle*{2}}
\put(0,-20){\circle*{2}}
\put(20,-20){\circle*{2}}
\end{picture}
\begin{picture}(150,120)(-180,-60)
\linethickness{0.8pt}
\put(0,0){\color{teal}\line(1,0){20}}
\put(0,40){\color{teal}\line(1,0){40}}
\put(-40,-40){\color{teal}\line(1,0){60}}
\put(0,-40){\color{cyan}\line(0,1){80}}
\put(20,-40){\color{cyan}\line(0,1){80}}
\put(-40,-40){\line(1,1){80}}
\put(0,0){\color{blue}\line(1,2){20}}
\put(0,-40){\color{blue}\line(1,2){20}}
\put(0,0){\color{red}\line(1,-2){20}}
\put(0,40){\color{red}\line(1,-2){20}}

\put(0,0){\circle*{3}}
\put(-7,-1){$o$}
\put(20,0){\circle*{3}}
\put(22,-2){$u=eo$}
\put(-40,-40){\circle*{3}}
\put(-43,-48){$y$}
\put(0,-40){\circle*{3}}
\put(-5,-48){$oy$}
\put(20,-40){\circle*{3}}
\put(15,-48){$ey$}
\put(40,40){\circle*{3}}
\put(40,42){$x$}
\put(0,40){\circle*{3}}
\put(-5,43){$ox$}
\put(20,40){\circle*{3}}
\put(15,43){$ex$}
\put(20,20){\circle*{3}}
\put(22,14){$e$}
\end{picture}

==> (inline-15) <==
\begin{picture}(50,0)(-130,0)

\put(0,0){\color{red}\line(1,1){48}}
\put(0,0){\color{red}\line(3,2){48}}
\put(0,0){\color{red}\line(1,2){24}}
{\linethickness{0.8pt}
\put(24,16){\color{teal}\line(-1,0){8}}
\put(24,16){\color{cyan}\line(0,1){32}}
\put(16,16){\color{cyan}\line(0,1){16}}
\put(16,32){\color{teal}\line(1,0){32}}
\put(24,48){\color{teal}\line(1,0){24}}
\put(48,48){\color{cyan}\line(0,-1){16}}
\put(16,16){\color{red}\line(1,1){32}}
\put(24,16){\color{orange}\line(3,2){24}}
\put(16,32){\color{magenta}\line(1,2){8}}
}

\put(0,0){\color{red}\circle*{2}}
%\put(0,0){\color{white}\circle*{1.5}}
\put(24,16){\circle*{2}}
\put(16,32){\circle*{2}}
\put(24,48){\circle*{2}}
\put(48,32){\circle*{2}}
\put(48,48){\circle*{2}}
\put(16,16){\circle*{2}}
%\put(24,24){\color{red}\circle*{2.5}}

\end{picture}
\begin{picture}(50,110)(-150,-10)

\put(0,0){\color{red}\line(1,1){90}}
\put(0,0){\color{red}\line(3,2){90}}
\put(0,0){\color{red}\line(1,2){45}}
{\linethickness{0.8pt}
\put(45,30){\color{teal}\line(-1,0){15}}
\put(45,30){\color{cyan}\line(0,1){60}}
\put(30,30){\color{cyan}\line(0,1){30}}
\put(30,60){\color{teal}\line(1,0){60}}
\put(45,90){\color{teal}\line(1,0){45}}
\put(90,90){\color{cyan}\line(0,-1){30}}
\put(30,30){\color{red}\line(1,1){60}}
\put(46,30){\color{orange}\line(3,2){45}}
\put(30,60){\color{magenta}\line(1,2){15}}
}

\put(0,0){\color{red}\circle*{3}}
\put(0,0){\color{white}\circle*{2}}
\put(-5,-7){$o$}
\put(45,30){\circle*{3}}
\put(46,23){$ex$}
\put(30,60){\circle*{3}}
\put(17,59){$xz$}
\put(45,90){\circle*{3}}
\put(41,93){$ey$}
\put(90,60){\circle*{3}}
\put(93,58){$yz$}
\put(90,90){\circle*{3}}
\put(93,90){$y$}
\put(30,30){\circle*{3}}
\put(22,30){$x$}
\put(60,60){\circle*{3}}
\put(57,63){$z$}
\put(45,45){\color{red}\circle*{3}}
\put(47,40){$e$}
\end{picture}

==> (inline-16) <==
\begin{picture}(100,120)(-150,-20)

{\linethickness{0.8pt}
\put(-10,-10){\color{red}\line(1,1){100}}
}
\put(-10,10){\color{red}\line(1,1){80}}
\put(10,-10){\color{red}\line(1,1){80}}

\put(-10,30){\color{red}\line(1,1){60}}
\put(30,-10){\color{red}\line(1,1){60}}

\put(-10,50){\color{red}\line(1,1){40}}
\put(50,-10){\color{red}\line(1,1){40}}

\put(0,0){\color{cyan}\line(0,1){80}}
\put(20,0){\color{cyan}\line(0,1){80}}
\put(40,0){\color{cyan}\line(0,1){80}}
\put(60,0){\color{cyan}\line(0,1){80}}
\put(80,0){\color{cyan}\line(0,1){80}}

\put(0,0){\color{teal}\line(1,0){80}}
\put(0,20){\color{teal}\line(1,0){80}}
\put(0,40){\color{teal}\line(1,0){80}}
\put(0,60){\color{teal}\line(1,0){80}}
\put(0,80){\color{teal}\line(1,0){80}}

\put(0,0){\color{red}\circle*{3}}
\put(-12,4){$x_{0}^{0}$}
\put(0,-7){\color{red}$o$}
\put(0,20){\circle*{3}}
\put(-12,24){$x_{0}^{1}$}
\put(0,40){\circle*{3}}
\put(-12,44){$x_{0}^{2}$}
\put(0,60){\circle*{3}}
\put(-12,64){$x_{0}^3$}
\put(0,80){\circle*{3}}
\put(-12,84){$x_{0}^{4}$}

\put(20,0){\circle*{3}}
\put(9,4){$x_{1}^{0}$}
\put(20,20){\color{red}\circle*{3}}
\put(9,24){$x_{1}^{1}$}
\put(21,13){\color{red}$x$}
\put(20,40){\circle*{3}}
\put(9,44){$x_{1}^{2}$}
\put(20,60){\circle*{3}}
\put(9,64){$x_{1}^{3}$}
\put(20,80){\circle*{3}}
\put(9,84){$x_{1}^{4}$}

\put(40,0){\circle*{3}}
\put(29,4){$x_{2}^{0}$}
\put(40,20){\circle*{3}}
\put(29,24){$x_{2}^{1}$}
\put(40,40){\color{red}\circle*{3}}
\put(29,44){$x_2^2$}
\put(42,31){\color{red}$x^2$}
\put(40,60){\circle*{3}}
\put(29,64){$x_{2}^{3}$}
\put(40,80){\circle*{3}}
\put(29,84){$x_{2}^{4}$}

\put(60,0){\circle*{3}}
\put(49,4){$x_{3}^{0}$}
\put(60,20){\circle*{3}}
\put(49,24){$x_{3}^{1}$}
\put(60,40){\circle*{3}}
\put(49,44){$x_{3}^{2}$}
\put(60,60){\color{red}\circle*{3}}
\put(62,51){\color{red}$x^3$}
\put(49,64){$x_{3}^{3}$}
\put(60,80){\circle*{3}}
\put(49,84){$x_{3}^{4}$}

\put(80,0){\circle*{3}}
\put(69,4){$x_{4}^{0}$}
\put(80,20){\circle*{3}}
\put(69,24){$x_{4}^{1}$}
\put(80,40){\circle*{3}}
\put(69,44){$x_{4}^{2}$}
\put(80,60){\circle*{3}}
\put(69,64){$x_{4}^{3}$}
\put(80,80){\color{red}\circle*{3}}
\put(69,84){$x_{4}^{4}$}
\put(82,71){\color{red}$x^4$}

\end{picture}

==> (inline-17) <==
\begin{picture}(240,230)(-160,-50)
\linethickness{0.7pt}
\put(0,0){\color{red}\line(1,1){160}}
\put(0,0){\color{red}\line(-1,-1){40}}
\put(0,0){\color{cyan}\line(0,1){140}}
\put(0,0){\color{teal}\line(1,0){20}}
\put(0,0){\color{teal}\line(-1,0){40}}
\put(20,0){\color{red}\line(1,1){60}}
\put(20,0){\color{cyan}\line(0,1){160}}
\put(0,40){\color{teal}\line(1,0){40}}
\put(0,40){\color{red}\line(1,1){20}}
\put(0,40){\color{red}\line(-1,-1){40}}
\put(20,60){\color{teal}\line(1,0){60}}
\put(80,60){\color{cyan}\line(0,1){100}}
\put(0,100){\color{teal}\line(1,0){100}}
\put(0,100){\color{teal}\line(-1,0){40}}
\put(0,100){\color{red}\line(1,1){40}}
\put(20,120){\color{teal}\line(1,0){100}}
\put(20,100){\color{red}\line(1,1){60}}
\put(0,140){\color{teal}\line(1,0){140}}
\put(0,140){\color{red}\line(1,1){20}}
\put(0,140){\color{red}\line(-1,-1){40}}
\put(20,160){\color{teal}\line(1,0){140}}
\put(40,40){\color{cyan}\line(0,1){100}}
\put(-40,-40){\color{cyan}\line(0,1){140}}

\put(-40,-40){\circle*{3}}
\put(-38,-46){$\bar y$}
\put(0,0){\circle*{3}}
\put(1,-8){$x$}
\put(20,20){\circle*{3}}
\put(22,15){$o$}
\put(40,40){\circle*{3}}
\put(42,32){$d=x+c$}
\put(60,60){\circle*{3}}
\put(61,52){$c$}
\put(80,80){\circle*{3}}
\put(83,75){$y$}
\put(100,100){\circle*{3}}
\put(102,95){$a=x+z$}
\put(120,120){\circle*{3}}
\put(122,115){$z$}
\put(140,140){\circle*{3}}
\put(142,135){$s=x+b$}
\put(160,160){\circle*{3}}
\put(163,155){$b=y+a$}
\put(-20,-30){\color{red}$\Delta$}

\put(-40,0){\circle*{3}}
\put(-53,-2){$\bar yx$}
\put(-40,100){\circle*{3}}
\put(-53,92){$\bar ya$}
\put(0,40){\circle*{3}}
\put(-13,40){$xd$}
\put(0,100){\circle*{3}}
\put(-13,93){$xa$}
\put(0,140){\circle*{3}}
\put(-13,140){$xs$}
\put(20,0){\circle*{3}}
\put(16,-8){$ox$}
\put(20,60){\circle*{3}}
\put(23,63){$oc$}
\put(20,100){\circle*{3}}
\put(22,92){$oa$}
\put(20,120){\circle*{3}}
\put(7,120){$oz$}
\put(20,160){\circle*{3}}
\put(15,163){$ob$}
\put(40,140){\color{red}\circle*{3}}
\put(35,143){$ds$}
\put(0,140){\circle*{3}}
\put(80,60){\circle*{3}}
\put(82,53){$yc$}
\put(80,160){\circle*{3}}
\put(75,164){$yb$}

\end{picture}

==> (inline-18) <==
\begin{picture}(400,420)(-25,-50)
\linethickness{1.5pt}

\put(5,235){
\put(-35,-35){\color{teal}\line(1,0){70}}
\put(-35,-35){\color{teal}\line(0,1){70}}
\put(35,35){\color{teal}\line(-1,0){70}}
\put(35,35){\color{teal}\line(0,-1){70}}
\put(-15,42){\color{teal}\bf Cyclic} 
\put(-18,-48){\color{teal}\bf Groups} 

\put(0,0){\color{teal}\circle{40}}
\put(-9,-5){\color{teal}\huge$C_p$}
}

\put(335,235){
\put(-35,-35){\color{orange}\line(1,0){70}}
\put(-35,-35){\color{orange}\line(0,1){70}}
\put(35,35){\color{orange}\line(-1,0){70}}
\put(35,35){\color{orange}\line(0,-1){70}}
\put(-30,42){\color{orange}\bf Alternating} 
\put(-18,-48){\color{orange}\bf Groups} 

\put(0,0){\color{orange}\circle{40}}
\put(-9,-5){\color{orange}\huge$A_n$}
}

\put(95,160){
\put(22,192){\color{blue}\bf\large Groups of Lie type}
\put(-35,-35){\color{blue}\line(1,0){220}}
\put(-35,-35){\color{blue}\line(0,1){220}}
\put(185,185){\color{blue}\line(-1,0){220}}
\put(185,185){\color{blue}\line(0,-1){220}}
\put(0,0){
\put(0,0){\color{blue}\circle{39}}
\put(-12,-3){\color{blue}$F_4(q)$}
}
\put(50,0){
\put(0,0){\color{blue}\circle{39}}
\put(-16,-3){\color{blue}${}^2\!F_4(2^{d})$}
}
\put(100,0){
\put(0,0){\color{blue}\circle{39}}
\put(-12,-3){\color{blue}$G_2(q)$}
}
\put(150,0){
\put(0,0){\color{blue}\circle{39}}
\put(-17,-3){\color{blue}${}^2G_2(3^{d})$}
}
\put(0,50){
\put(0,0){\color{blue}\circle{39}}
\put(-12,-3){\color{blue}$E_6(q)$}
}
\put(50,50){
\put(0,0){\color{blue}\circle{39}}
\put(-16,-3){\color{blue}${}^2\!E_6(q^2)$}
}
\put(100,50){
\put(0,0){\color{blue}\circle{39}}
\put(-12,-3){\color{blue}$E_7(q)$}
}
\put(150,50){
\put(0,0){\color{blue}\circle{39}}
\put(-12,-3){\color{blue}$E_8(q)$}
}
\put(0,100){
\put(0,0){\color{blue}\circle{39}}
\put(-12,-3){\color{blue}$C_n(q)$}
}
\put(50,100){
\put(0,0){\color{blue}\circle{39}}
\put(-12,-3){\color{blue}$D_n(q)$}
}
\put(100,100){
\put(0,0){\color{blue}\circle{39}}
\put(-16,-3){\color{blue}${}^2\!D_n(q^2)$}
}
\put(150,100){
\put(0,0){\color{blue}\circle{39}}
\put(-16,-3){\color{blue}${}^3\!D_4(q^3)$}
}
\put(0,150){
\put(0,0){\color{blue}\circle{39}}
\put(-12,-3){\color{blue}$A_n(q)$}
}
\put(50,150){
\put(0,0){\color{blue}\circle{39}}
\put(-16,-3){\color{blue}${}^2\!A_n(q^2)$}
}
\put(100,150){
\put(0,0){\color{blue}\circle{39}}
\put(-12,-3){\color{blue}$B_n(q)$}
}
\put(150,150){
\put(0,0){\color{blue}\circle{39}}
\put(-16,-3){\color{blue}${}^2\!B_2(2^d)$}
}
}

\put(0,0){
\put(125,-43){\color{red}\bf\large Sporadic Groups}
\put(-30,-30){\color{red}\line(1,0){400}}
\put(-30,-30){\color{red}\line(0,1){140}}
\put(370,110){\color{red}\line(-1,0){400}}
\put(370,110){\color{red}\line(0,-1){140}}

\put(0,80){
\put(0,0){\color{red}\circle{30}}
\put(-9,-3){\color{red}$M_{11}$}
}
\put(40,80){
\put(0,0){\color{red}\circle{30}}
\put(-9,-3){\color{red}$M_{12}$}
}
\put(80,80){
\put(0,0){\color{red}\circle{30}}
\put(-9,-3){\color{red}$M_{22}$}
}
\put(0,40){
\put(0,0){\color{red}\circle{30}}
\put(-9,-3){\color{red}$M_{23}$}
}
\put(40,40){
\put(0,0){\color{red}\circle{30}}
\put(-9,-3){\color{red}$M_{24}$}
}
\put(80,40){
\put(0,0){\color{red}\circle{30}}
\put(-5,-3){\color{red}$J_1$}
}
\put(0,0){
\put(0,0){\color{red}\circle{30}}
\put(-5,-3){\color{red}$J_2$}
}
\put(40,0){
\put(0,0){\color{red}\circle{30}}
\put(-5,-3){\color{red}$J_3$}
}
\put(80,0){
\put(0,0){\color{red}\circle{30}}
\put(-5,-3){\color{red}$J_4$}
}

\put(130,0){
\put(0,80){
\put(0,0){\color{red}\circle{30}}
\put(-9,-3){\color{red}$Co_1$}
}
\put(40,80){
\put(0,0){\color{red}\circle{30}}
\put(-9,-3){\color{red}$Co_2$}
}
\put(80,80){
\put(0,0){\color{red}\circle{30}}
\put(-9,-3){\color{red}$Co_3$}
}
\put(0,40){
\put(0,0){\color{red}\circle{30}}
\put(-8,-3){\color{red}$HS$}
}
\put(40,40){
\put(0,0){\color{red}\circle{34}}
\put(-14,-3){\color{red}${}^2\!F_4(2)'$}
}
\put(80,40){
\put(0,0){\color{red}\circle{30}}
\put(-11,-3){\color{red}$MoL$}
}
\put(0,0){
\put(0,0){\color{red}\circle{30}}
\put(-10,-3){\color{red}$Fi_{22}$}
}
\put(40,0){
\put(0,0){\color{red}\circle{30}}
\put(-10,-3){\color{red}$Fi_{23}$}
}
\put(80,0){
\put(0,0){\color{red}\circle{30}}
\put(-10,-3){\color{red}$Fi'_{24}$}
}
}
\put(260,0){
\put(0,80){
\put(0,0){\color{red}\circle{30}}
\put(-7,-3){\color{red}$He$}
}
\put(40,80){
\put(0,0){\color{red}\circle{30}}
\put(-7,-3){\color{red}$Ru$}
}
\put(80,80){
\put(0,0){\color{red}\circle{30}}
\put(-9,-3){\color{red}$Suz$}
}
\put(0,40){
\put(0,0){\color{red}\circle{30}}
\put(-9,-3){\color{red}$O'\!N$}
}
\put(40,40){
\put(0,0){\color{red}\circle{30}}
\put(-10,-3){\color{red}$HN$}
}
\put(80,40){
\put(0,0){\color{red}\circle{30}}
\put(-7,-3){\color{red}$Ly$}
}
\put(0,0){
\put(0,0){\color{red}\circle{30}}
\put(-7,-3){\color{red}$Th$}
}
\put(40,0){
\put(0,0){\color{red}\circle{30}}
\put(-4,-3){\color{red}$B$}
}
\put(80,0){
\put(0,0){\color{red}\circle{30}}
\put(-6,-3){\color{red}$M$}
}
}
}

\end{picture}

==> (inline-19) <==
\begin{picture}(100,120)(-150,-20)

{\linethickness{0.8pt}
\put(-10,-10){\color{red}\line(1,1){100}}
}
\put(-10,10){\color{red}\line(1,1){80}}
\put(10,-10){\color{red}\line(1,1){80}}

\put(-10,30){\color{red}\line(1,1){60}}
\put(30,-10){\color{red}\line(1,1){60}}

\put(-10,50){\color{red}\line(1,1){40}}
\put(50,-10){\color{red}\line(1,1){40}}

\put(0,0){\color{cyan}\line(0,1){80}}
\put(20,0){\color{cyan}\line(0,1){80}}
\put(40,0){\color{cyan}\line(0,1){80}}
\put(60,0){\color{cyan}\line(0,1){80}}
\put(80,0){\color{cyan}\line(0,1){80}}

\put(0,0){\color{teal}\line(1,0){80}}
\put(0,20){\color{teal}\line(1,0){80}}
\put(0,40){\color{teal}\line(1,0){80}}
\put(0,60){\color{teal}\line(1,0){80}}
\put(0,80){\color{teal}\line(1,0){80}}

\put(0,0){\color{red}\circle*{3}}
\put(-12,4){$x_{0}^{0}$}
%\put(0,-7){\color{red}$f(0)$}
\put(0,20){\circle*{3}}
\put(-12,24){$x_{0}^{1}$}
\put(0,40){\circle*{3}}
\put(-12,44){$x_{0}^{2}$}
\put(0,60){\circle*{3}}
\put(-12,64){$x_{0}^3$}
\put(0,80){\circle*{3}}
\put(-12,84){$x_{0}^{4}$}

\put(20,0){\circle*{3}}
\put(9,4){$x_{1}^{0}$}
\put(20,20){\color{red}\circle*{3}}
\put(9,24){$x_{1}^{1}$}
%\put(21,13){\color{red}$f(1)$}
\put(20,40){\circle*{3}}
\put(9,44){$x_{1}^{2}$}
\put(20,60){\circle*{3}}
\put(9,64){$x_{1}^{3}$}
\put(20,80){\circle*{3}}
\put(9,84){$x_{1}^{4}$}

\put(40,0){\circle*{3}}
\put(29,4){$x_{2}^{0}$}
\put(40,20){\circle*{3}}
\put(29,24){$x_{2}^{1}$}
\put(40,40){\color{red}\circle*{3}}
\put(29,44){$x_2^2$}
%\put(42,31){\color{red}$f(2)$}
\put(40,60){\circle*{3}}
\put(29,64){$x_{2}^{3}$}
\put(40,80){\circle*{3}}
\put(29,84){$x_{2}^{4}$}

\put(60,0){\circle*{3}}
\put(49,4){$x_{3}^{0}$}
\put(60,20){\circle*{3}}
\put(49,24){$x_{3}^{1}$}
\put(60,40){\circle*{3}}
\put(49,44){$x_{3}^{2}$}
\put(60,60){\color{red}\circle*{3}}
%\put(62,51){\color{red}$f(3)$}
\put(49,64){$x_{3}^{3}$}
\put(60,80){\circle*{3}}
\put(49,84){$x_{3}^{4}$}

\put(80,0){\circle*{3}}
\put(69,4){$x_{4}^{0}$}
\put(80,20){\circle*{3}}
\put(69,24){$x_{4}^{1}$}
\put(80,40){\circle*{3}}
\put(69,44){$x_{4}^{2}$}
\put(80,60){\circle*{3}}
\put(69,64){$x_{4}^{3}$}
\put(80,80){\color{red}\circle*{3}}
\put(69,84){$x_{4}^{4}$}
%\put(82,71){\color{red}$f(4)$}

\end{picture}

==> (inline-20) <==
\begin{picture}(-3,0)(-330,12)
\linethickness{0.6pt}
\put(0,0){\color{red}\line(0,1){30}}
\put(0,0){\color{teal}\line(1,0){45}}
\put(0,30){\color{teal}\line(1,0){45}}
\put(45,0){\color{red}\line(0,1){30}}
\put(0,0){\color{blue}\line(1,2){15}}
\put(0,30){\color{blue}\line(1,-2){15}}
\put(15,0){\color{violet}\line(1,1){30}}
\put(15,30){\color{violet}\line(1,-1){30}}
\multiput(15,0)(0,3){10}{\color{red}\line(0,1){2}}
%\multiput(10,20)(3,0){10}{\line(1,0){2}}
\put(0,0){\circle*{2}}
\put(15,0){\circle*{2}}
\put(45,0){\circle*{2}}
\put(0,30){\circle*{2}}
\put(15,30){\circle*{2}}
\put(45,30){\circle*{2}}
\put(7.5,15){\color{blue}\circle*{3}}
\put(7.5,15){\color{white}\circle*{2}}
\put(30,15){\color{violet}\circle*{3}}
\put(30,15){\color{white}\circle*{2}}
\end{picture}
\begin{picture}(-3,0)(-330,12)
\linethickness{0.6pt}
\put(0,0){\color{red}\line(0,1){30}}
\put(0,0){\color{teal}\line(1,0){45}}
\put(0,30){\color{teal}\line(1,0){45}}
\put(15,0){\color{red}\line(0,1){30}}
\put(0,0){\color{blue}\line(1,2){15}}
\put(0,30){\color{blue}\line(1,-2){15}}
\put(15,0){\color{violet}\line(1,1){30}}
\put(15,30){\color{violet}\line(1,-1){30}}
\multiput(45,0)(0,3){10}{\color{red}\line(0,1){2}}
%\multiput(10,20)(3,0){10}{\line(1,0){2}}
\put(0,0){\circle*{2}}
\put(15,0){\circle*{2}}
\put(45,0){\circle*{2}}
\put(0,30){\circle*{2}}
\put(15,30){\circle*{2}}
\put(45,30){\circle*{2}}
\put(7.5,15){\color{blue}\circle*{3}}
\put(7.5,15){\color{white}\circle*{2}}
\put(30,15){\color{violet}\circle*{3}}
\put(30,15){\color{white}\circle*{2}}
\end{picture}
\begin{picture}(-3,0)(-330,12)
\linethickness{0.6pt}
\put(0,0){\color{cyan}\line(0,1){30}}
\multiput(0,30)(3,0){15}{\color{red}\line(1,0){2}}
\multiput(0,0)(3,0){15}{\color{red}\line(1,0){2}}
\put(45,0){\color{cyan}\line(0,1){30}}
\put(0,0){\color{blue}\line(1,2){15}}
\put(0,30){\color{blue}\line(1,-2){15}}
\put(15,0){\color{violet}\line(1,1){30}}
\put(15,30){\color{violet}\line(1,-1){30}}
\put(15,0){\color{cyan}\line(0,1){30}}
%\multiput(10,20)(3,0){10}{\line(1,0){2}}
\put(0,0){\circle*{2}}
\put(15,0){\circle*{2}}
\put(45,0){\circle*{2}}
\put(0,30){\circle*{2}}
\put(15,30){\circle*{2}}
\put(45,30){\circle*{2}}
\put(7.5,15){\color{blue}\circle*{3}}
\put(7.5,15){\color{white}\circle*{2}}
\put(30,15){\color{violet}\circle*{3}}
\put(30,15){\color{white}\circle*{2}}
\end{picture}

==> (inline-21) <==
\begin{picture}(150,80)(-180,-45)
\linethickness{0.75pt}
\put(0,0){\color{blue}\line(1,0){30}}
\put(0,0){\color{cyan}\line(0,1){30}}
\put(0,0){\color{blue}\line(-1,0){30}}
\put(0,0){\color{cyan}\line(0,-1){30}}
\put(-30,-30){\color{red}\line(1,2){30}}
\put(0,-30){\color{red}\line(1,2){30}}

\put(0,30){\color{blue}\line(1,0){30}}
\put(30,0){\color{cyan}\line(0,1){30}}
\put(-30,-30){\color{blue}\line(1,0){30}}
\put(-30,-30){\color{cyan}\line(0,1){30}}
\put(-30,0){\color{teal}\line(1,1){30}}
%\put(0,-30){\color{teal}\line(1,1){30}}
\put(0,0){\color{teal}\line(1,1){30}}
\put(0,0){\color{teal}\line(-1,-1){30}}

\put(0,0){\circle*{3}}
\put(2,-7){$o$}
\put(30,0){\circle*{3}}
\put(33,-2){$\alpha$}
\put(-30,0){\circle*{3}}
\put(-38,-2){$a$}
\put(0,30){\color{red}\circle*{3}}
\put(-7,31){$b$}
\put(0,-30){\circle*{3}}
\put(2,-36){$\beta$}
\put(30,30){\circle*{3}}
\put(32,31){$\gamma$}
\put(-30,-30){\circle*{3}}
\put(-37,-36){$c$}
\end{picture}
\begin{picture}(150,85)(-180,-45)
\linethickness{0.75pt}
\put(0,0){\color{blue}\line(1,0){30}}
\put(0,0){\color{cyan}\line(0,1){30}}
\put(0,0){\color{blue}\line(-1,0){30}}
\put(0,0){\color{cyan}\line(0,-1){30}}
\put(-30,-30){\color{violet}\line(1,2){30}}
\put(0,-30){\color{violet}\line(1,2){30}}

\put(0,30){\color{blue}\line(1,0){30}}
\put(30,0){\color{cyan}\line(0,1){30}}
\put(-30,-30){\color{blue}\line(1,0){30}}
\put(-30,-30){\color{cyan}\line(0,1){30}}
\put(-30,0){\color{teal}\line(1,1){30}}
\put(0,-30){\color{red}\line(1,1){30}}
\put(0,0){\color{teal}\line(1,1){30}}
\put(0,0){\color{red}\line(-1,-1){30}}

\put(0,0){\circle*{3}}
\put(2,-7){$o$}
\put(30,0){\circle*{3}}
\put(33,-2){$\alpha$}
\put(-30,0){\circle*{3}}
\put(-38,-2){$a$}
\put(0,30){\circle*{3}}
\put(-7,31){$b$}
\put(0,-30){\color{red}\circle*{3}}
\put(2,-36){$\beta$}
\put(30,30){\circle*{3}}
\put(32,31){$\gamma$}
\put(-30,-30){\circle*{3}}
\put(-37,-36){$c$}
\end{picture}
\begin{picture}(60,60)(-150,-10)

\put(0,0){\line(1,0){40}}
\put(10,30){\line(1,0){40}}
\put(40,0){\line(1,3){10}}
\put(0,0){\line(1,3){10}}

\put(0,0){\circle*{3}}
\put(-8,-5){$y$}
\put(10,30){\circle*{3}}
\put(2,30){$x$}
\put(40,0){\circle*{3}}
\put(42,-5){$z$}
\put(50,30){\color{red}\circle*{3}}
\put(53,30){$\diamond xyz$}
\end{picture}

==> (inline-22) <==
\begin{picture}(100,95)(-150,-15)
\put(0,0){\line(1,0){30}}
\put(0,0){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(-30,30){\color{red}\line(1,1){30}}
\put(0,30){\line(1,1){30}}
\put(0,0){\color{red}\line(1,1){30}}
\put(30,0){\line(1,1){30}}
\put(120,30){\color{red}\line(1,1){30}}
\put(0,30){\line(1,-1){30}}
{\linethickness{1pt}
\put(0,60){\line(1,-1){30}}
\put(0,0){\line(-1,1){30}}
\put(0,0){\line(4,1){120}}
\put(0,60){\line(1,0){150}}
\put(-30,30){\line(1,0){150}}
\put(30,30){\line(4,1){120}}
}
\put(0,30){\line(4,1){120}}
\put(-30,30){\line(1,0){150}}
\put(-30,60){\line(1,0){180}}
\put(30,60){\line(1,-1){30}}
\put(30,30){\line(0,1){30}}
\put(0,30){\line(0,1){30}}
\put(-30,30){\line(0,1){30}}
\put(0,30){\line(-1,1){30}}
\put(30,30){\line(3,1){90}}
\put(30,0){\line(3,1){90}}
\put(120,30){\line(0,1){30}}

\put(-30,30){\circle*{3}}
\put(-39,28){$z'$}
\put(-30,60){\circle*{3}}
\put(-32,64){$z$}

\put(120,60){\circle*{3}}
\put(118,64){$y$}
\put(120,30){\circle*{3}}
\put(123,27){$u$}
\put(150,60){\circle*{3}}
\put(148,64){$y'$}
\put(0,0){\circle*{3}}
\put(-3,-10){$o'$}
\put(0,30){\circle*{3}}
\put(-6,22){$o$}
\put(30,30){\circle*{3}}
\put(25,21){$e$}
\put(60,30){\circle*{3}}
%\put(54,22){$t$}
\put(60,22){$t$}
\put(0,60){\circle*{3}}
\put(-2,64){$x$}
\put(30,60){\circle*{3}}
\put(28,64){$x'$}
\put(30,0){\circle*{3}}
\put(27,-10){$e'$}
\end{picture}
\begin{picture}(100,90)(-150,-15)
\put(0,0){\line(1,0){30}}
\put(0,0){\line(0,1){30}}
\put(0,0){\line(-1,1){30}}
\put(30,0){\line(0,1){30}}
\put(-30,30){\line(1,1){30}}
\put(0,30){\color{blue}\line(1,1){30}}
\put(0,0){\line(1,1){30}}
\put(30,0){\color{blue}\line(1,1){30}}
\put(120,30){\color{blue}\line(1,1){30}}

{\linethickness{1pt}
\put(0,30){\line(1,-1){30}}
\put(30,60){\line(1,-1){30}}
\put(30,0){\color{red}\line(3,1){90}}
\put(60,30){\color{red}\line(3,1){90}}
\put(0,30){\line(1,0){120}}
\put(30,60){\line(1,0){120}}

}

\put(-30,30){\line(1,0){150}}
\put(-30,60){\line(1,0){180}}
\put(0,60){\line(1,-1){30}}
\put(30,30){\line(0,1){30}}
\put(0,30){\line(0,1){30}}
\put(-30,30){\line(0,1){30}}
\put(0,30){\line(-1,1){30}}
\put(0,30){\line(4,1){120}}
\put(0,0){\line(4,1){120}}
\put(30,30){\line(4,1){120}}
\put(30,30){\line(3,1){90}}
\put(120,30){\line(0,1){30}}

\put(-30,30){\circle*{3}}
\put(-39,28){$z'$}
\put(-30,60){\circle*{3}}
\put(-32,64){$z$}

\put(120,60){\circle*{3}}
\put(118,64){$y$}
\put(120,30){\circle*{3}}
\put(123,27){$u$}
\put(150,60){\circle*{3}}
\put(148,64){$y'$}
\put(0,0){\circle*{3}}
\put(-3,-10){$o'$}
\put(0,30){\circle*{3}}
\put(-6,22){$o$}
\put(30,30){\circle*{3}}
\put(25,21){$e$}
\put(60,30){\circle*{3}}
%\put(54,22){$t$}
\put(60,22){$t$}
\put(0,60){\circle*{3}}
\put(-2,64){$x$}
\put(30,60){\circle*{3}}
\put(28,64){$x'$}
\put(30,0){\circle*{3}}
\put(27,-10){$e'$}
\end{picture}

==> (inline-23) <==
\begin{picture}(100,80)(-180,-33)
\linethickness{0.8pt}
\put(0,0){\color{violet}\line(1,-1){20}}
\put(0,0){\color{blue}\line(1,1){20}}
\put(0,0){\color{violet}\line(-1,1){40}}
\put(0,0){\color{blue}\line(-1,-1){40}}
\put(20,20){\color{teal}\line(-1,0){40}}
\put(20,20){\color{cyan}\line(0,-1){40}}
\put(20,-20){\color{teal}\line(-1,0){40}}
\put(-20,-20){\color{cyan}\line(0,1){40}}
\put(-40,-40){\color{cyan}\line(0,1){80}}
\put(20,-20){\color{red}\line(-3,-1){60}}
\put(20,20){\color{red}\line(-3,1){60}}
\put(20,-20){\color{blue}\line(1,1){20}}
\put(20,20){\color{violet}\line(1,-1){20}}
\put(0,0){\color{teal}\line(1,0){40}}

\put(-40,-40){\circle*{3}}
\put(-49,-42){$c$}
\put(-20,-20){\circle*{3}}
\put(-28,-21){$\gamma$}
\put(20,-20){\circle*{3}}
%\put(14,-14){$b$}
\put(22,-27){$c'$}
\put(0,0){\circle*{3}}
\put(-9,-3){$b$}
\put(-20,20){\circle*{3}}
\put(-28,17){$\alpha$}
\put(-40,40){\circle*{3}}
\put(-48,38){$a$}
\put(20,20){\circle*{3}}
%\put(14,7){$b'$}
\put(21,21){$a'$}
\put(40,0){\circle*{3}}
\put(43,-3){$b'$}
\end{picture}
\begin{picture}(200,60)(-60,10)
%{\linethickness{=0.8pt}
%\put(0,0){\color{blue}\line(1,1){30}}
%\put(30,30){\color{violet}\line(-2,1){60}}
%\put(0,0){\color{red}\line(-1,2){30}}
%\put(60,0){\color{blue}\line(1,1){30}}
%\put(60,60){\color{violet}\line(1,-1){30}}
%\put(60,0){\color{cyan}\line(0,1){60}}
%}
%\put(30,30){\color{violet}\line(1,-1){30}}
%\put(30,30){\color{blue}\line(1,1){30}}
%\put(0,0){\color{teal}\line(1,0){60}}
%\put(30,30){\color{teal}\line(1,0){60}}
%\put(-30,60){\color{teal}\line(1,0){90}}
%
%{\linethickness{=0.8pt}
%\put(200,0){\color{blue}\line(1,1){35}}
%\put(200,60){\color{violet}\line(7,-5){35}}
%\put(200,0){\color{cyan}\line(0,1){60}}
%\put(260,0){\color{blue}\line(1,1){25}}
%\put(235,35){\color{violet}\line(5,-7){25}}
%\put(260,0){\color{cyan}\line(0,1){60}}
%\put(260,60){\color{violet}\line(5,-7){25}}
%}
%\put(235,35){\color{violet}\line(5,-7){25}}
%\put(235,35){\color{blue}\line(1,1){25}}
%\put(200,0){\color{teal}\line(1,0){60}}
%\put(235,35){\color{red}\line(5,-1){50}}
%\put(200,60){\color{teal}\line(1,0){60}}
%\end{picture}
\begin{picture}(60,80)(-150,-10)
\linethickness{1pt}
\put(0,0){\color{teal}\line(1,0){60}}
\put(0,0){\color{cyan}\line(0,1){60}}
\put(30,30){\color{teal}\line(-1,0){30}}
\put(0,60){\color{teal}\line(1,0){60}}
\put(30,30){\color{cyan}\line(0,1){30}}
\multiput(0,30)(3,3){10}{\color{red}\line(1,1){2}}
\put(0,0){\color{red}\line(1,1){60}}
\put(0,60){\color{violet}\line(1,-1){60}}
\put(60,0){\color{cyan}\line(0,1){60}}
\put(0,0){\circle*{3}}
\put(-9,-2){$a$}
\put(60,0){\circle*{3}}
\put(63,-2){$d$}
\put(30,30){\circle*{3}}
\put(28,22){$o$}
\put(0,30){\circle*{3}}
\put(-9,28){$h$}
\put(0,60){\circle*{3}}
\put(-9,58){$b$}
\put(30,60){\circle*{3}}
\put(28,63){$v$}
\put(60,60){\circle*{3}}
\put(63,58){$c$}
\end{picture}

==> (inline-24) <==
\begin{picture}(0,0)(-335,-50)
{\linethickness{0.8pt}
\put(0,0){\color{teal}\line(1,0){60}}
\put(0,60){\color{teal}\line(1,0){60}}
\put(0,0){\color{red}\line(1,1){60}}
\put(0,60){\color{violet}\line(1,-1){60}}
\put(0,0){\color{cyan}\line(0,1){60}}
\put(60,0){\color{cyan}\line(0,1){60}}
\put(30,0){\color{cyan}\line(0,1){60}}
\put(0,30){\color{teal}\line(1,0){60}}

}
\put(0,30){\color{red}\line(1,1){30}}
\put(30,0){\color{red}\line(1,1){30}}
\put(30,60){\color{violet}\line(1,-1){30}}

\put(0,0){\circle*{3}}
\put(-8,-5){$x$}
\put(30,30){\circle*{3}}
\put(24,20){$o$}
\put(30,60){\circle*{3}}
\put(28,63){$w$}
\put(60,30){\circle*{3}}
\put(63,28){$u$}
\put(0,30){\circle*{3}}
\put(-8,28){$h$}
\put(30,0){\circle*{3}}
\put(28,-8){$s$}
\put(60,0){\circle*{3}}
\put(63,-5){$d$}
\put(0,60){\circle*{3}}
\put(-7,60){$b$}
\put(60,60){\circle*{3}}
\put(63,60){$e$}
\end{picture}
\begin{picture}(0,0)(-350,50)
{\linethickness{0.8pt}
\put(0,0){\color{teal}\line(1,0){40}}
\put(0,40){\color{teal}\line(1,0){40}}
\put(0,0){\color{red}\line(1,1){40}}
\put(0,40){\color{violet}\line(1,-1){40}}
\put(0,0){\color{cyan}\line(0,1){40}}
\put(20,20){\color{cyan}\line(0,1){20}}
\put(40,0){\color{cyan}\line(0,1){40}}
\put(0,20){\color{teal}\line(1,0){40}}
}
\put(0,20){\color{red}\line(1,1){20}}
%\put(30,0){\color{red}\line(1,1){30}}
%\put(30,60){\color{violet}\line(1,-1){30}}

\put(0,0){\circle*{3}}
\put(-8,-5){$a$}
\put(20,20){\circle*{3}}
\put(17,12){$o$}
\put(20,40){\circle*{3}}
\put(14,43){$v$}
\put(21,43){$w$}
\put(40,20){\circle*{3}}
\put(43,18){$u$}
\put(0,20){\circle*{3}}
\put(-8,18){$h$}
%\put(30,0){\circle*{3}}
%\put(28,-8){$s$}
\put(40,0){\circle*{3}}
\put(43,-5){$d$}
\put(0,40){\circle*{3}}
\put(-7,40){$b$}
\put(40,40){\circle*{3}}
\put(38,43){$e$}
\put(43,39){$c$}
\end{picture}
\begin{picture}(0,0)(-350,50)
{\linethickness{0.8pt}
\put(0,0){\color{teal}\line(1,0){40}}
\put(0,40){\color{teal}\line(1,0){40}}
\put(0,0){\color{red}\line(1,1){40}}
\put(0,40){\color{violet}\line(1,-1){40}}
\put(0,0){\color{cyan}\line(0,1){40}}
\put(20,0){\color{cyan}\line(0,1){40}}
\put(40,0){\color{cyan}\line(0,1){40}}
\put(20,20){\color{teal}\line(1,0){20}}
}
%\put(0,20){\color{red}\line(1,1){20}}
\put(20,0){\color{red}\line(1,1){20}}
%\put(30,60){\color{violet}\line(1,-1){30}}

\put(0,0){\circle*{3}}
\put(-8,-5){$c$}
\put(20,20){\circle*{3}}
\put(12,18){$o$}
\put(20,40){\circle*{3}}
\put(17,43){$w$}
\put(40,20){\circle*{3}}
\put(43,14){$u$}
\put(43,22){$h$}
%\put(0,20){\circle*{3}}
%\put(-8,18){$h$}
\put(20,0){\circle*{3}}
\put(18,-8){$v$}
\put(40,0){\circle*{3}}
\put(43,-5){$b$}
\put(0,40){\circle*{3}}
\put(-7,40){$d$}
\put(40,40){\circle*{3}}
\put(38,43){$e$}
\put(43,39){$a$}
\end{picture}
\begin{picture}(0,0)(-350,50)
{\linethickness{0.8pt}
\put(0,0){\color{teal}\line(1,0){40}}
\put(0,40){\color{teal}\line(1,0){40}}
\put(0,0){\color{red}\line(1,1){40}}
\put(0,40){\color{violet}\line(1,-1){40}}
\put(0,0){\color{cyan}\line(0,1){40}}
\put(20,20){\color{cyan}\line(0,1){20}}
\put(40,0){\color{cyan}\line(0,1){40}}
\put(20,20){\color{teal}\line(1,0){20}}
}
%\put(0,20){\color{red}\line(1,1){20}}
%\put(30,0){\color{red}\line(1,1){30}}
\put(20,40){\color{violet}\line(1,-1){20}}

\put(0,0){\circle*{3}}
\put(-8,-5){$d$}
\put(20,20){\circle*{3}}
\put(12,18){$o$}
\put(20,40){\circle*{3}}
\put(14,43){$v$}
\put(21,43){$w$}
\put(40,20){\circle*{3}}
\put(43,14){$u$}
\put(43,22){$h$}
\put(40,0){\circle*{3}}
\put(43,-5){$a$}
\put(0,40){\circle*{3}}
\put(-7,40){$c$}
\put(40,40){\circle*{3}}
\put(38,43){$b$}
\put(43,39){$e$}
\end{picture}

==> (inline-25) <==
\begin{picture}(200,90)(-120,-15)
\linethickness{=0.8pt}
\put(0,0){\color{teal}\line(1,0){120}}
\put(0,60){\color{teal}\line(1,0){120}}
\put(0,0){\color{cyan}\line(0,1){60}}
\put(60,0){\color{cyan}\line(0,1){60}}
\put(120,0){\color{cyan}\line(0,1){60}}
\put(0,0){\color{blue}\line(1,1){60}}
\put(60,0){\color{blue}\line(1,1){60}}
\put(0,0){\color{red}\line(2,1){120}}
\put(0,60){\color{violet}\line(1,-1){60}}
\put(60,60){\color{violet}\line(1,-1){60}}
\put(30,30){\color{cyan}\line(0,1){30}}
\put(90,30){\color{cyan}\line(0,1){30}}
\put(0,30){\color{blue}\line(1,1){30}}
\put(0,30){\color{red}\line(2,1){60}}

\put(0,30){\color{teal}\line(1,0){90}}

\put(0,0){\circle*{3}}
\put(-3,-9){$a$}
\put(30,60){\circle*{3}}
\put(28,63){$u$}
\put(90,60){\circle*{3}}
\put(88,63){$v$}
\put(60,0){\circle*{3}}
\put(60,-9){$b$}
\put(120,0){\circle*{3}}
\put(118,-9){$c$}
\put(0,30){\circle*{3}}
\put(-9,28){$\alpha$}
\put(30,30){\circle*{3}}
\put(27,21){$x$}
\put(60,30){\circle*{3}}
\put(62,23){$y$}
\put(61,34){$\beta$}
\put(90,30){\circle*{3}}
\put(87,21){$z$}
\put(0,60){\circle*{3}}
\put(-3,63){$a'$}
\put(60,60){\circle*{3}}
\put(58,63){$b'$}
\put(120,60){\circle*{3}}
\put(118,63){$c'$}
\end{picture}
\begin{picture}(200,80)(-120,-10)
\linethickness{=0.8pt}
\put(0,0){\color{teal}\line(1,0){120}}
\put(0,60){\color{teal}\line(1,0){120}}
\put(0,0){\color{cyan}\line(0,1){60}}
\put(60,0){\color{cyan}\line(0,1){60}}
\put(120,0){\color{cyan}\line(0,1){60}}
\put(0,0){\color{blue}\line(1,1){60}}
\put(60,0){\color{blue}\line(1,1){60}}
\put(0,0){\color{red}\line(2,1){120}}
\put(0,60){\color{violet}\line(1,-1){60}}
\put(60,60){\color{violet}\line(1,-1){60}}
\put(30,30){\color{cyan}\line(0,1){30}}
\put(90,30){\color{cyan}\line(0,1){30}}
\put(0,30){\color{blue}\line(1,1){30}}
\put(0,30){\color{red}\line(2,1){60}}
\put(0,30){\color{teal}\line(1,0){90}}
\linethickness{=0.5pt}

\put(30,60){\color{violet}\line(1,-1){30}}
\put(60,30){\color{blue}\line(1,1){30}}
\put(30,30){\color{red}\line(2,1){60}}

\put(0,0){\circle*{3}}
\put(-3,-9){$a$}
\put(30,60){\circle*{3}}
\put(28,63){$u$}
\put(90,60){\circle*{3}}
\put(88,63){$v$}
\put(60,0){\circle*{3}}
\put(60,-9){$b$}
\put(120,0){\circle*{3}}
\put(118,-9){$c$}
\put(0,30){\circle*{3}}
\put(-9,28){$\alpha$}
\put(30,30){\circle*{3}}
\put(27,21){$x$}
\put(60,30){\circle*{3}}
\put(61,21){$\beta$}
%\put(61,34){$\beta$}
\put(90,30){\circle*{3}}
\put(87,21){$z$}
\put(0,60){\circle*{3}}
\put(-3,63){$a'$}
\put(60,60){\circle*{3}}
\put(58,63){$b'$}
\put(120,60){\circle*{3}}
\put(118,63){$c'$}
\end{picture}

==> (inline-26) <==
\begin{picture}(100,160)(-50,-25)
\linethickness{0.7pt}

\put(0,0){\color{teal}\line(1,0){90}}
\put(0,60){\color{teal}\line(1,0){90}}
\put(0,75){\color{teal}\line(1,0){75}}
\put(60,15){\color{teal}\line(1,0){15}}
\put(75,-15){\color{teal}\line(1,0){15}}
\put(15,45){\color{teal}\line(1,0){75}}

%\put(0,120){\color{teal}\line(1,0){15}}

%\put(0,135){\color{teal}\line(1,0){15}}

\put(0,0){\color{cyan}\line(0,1){75}}
\put(15,0){\color{cyan}\line(0,1){120}}
\put(30,0){\color{cyan}\line(0,1){75}}
\put(60,0){\color{cyan}\line(0,1){75}}
\put(75,-15){\color{cyan}\line(0,1){90}}
\put(90,-15){\color{cyan}\line(0,1){75}}
\put(60,0){\color{blue}\line(1,1){15}}
\put(60,60){\color{blue}\line(1,1){15}}
%\put(15,0){\color{red}\line(1,4){15}}
\put(0,60){\color{violet}\line(1,-1){75}}
\put(0,75){\color{violet}\line(1,-1){90}}
\put(15,75){\color{violet}\line(1,-1){75}}
\put(90,45){\color{violet}\line(-1,1){75}}

%\put(75,60){\color{violet}\line(-1,1){75}}

\put(30,0){\circle*{3}}
\put(28,-9){$c''$}
\put(30,75){\circle*{3}}
\put(28,78){$a''$}
\put(0,0){\circle*{3}}
\put(-2,-9){$c$}
\put(15,0){\circle*{3}}
\put(13,-9){$c'$}
\put(0,75){\circle*{3}}
\put(-3,78){$a$}
\put(15,75){\circle*{3}}
\put(16,78){$a'$}
\put(15,60){\circle*{3}}
\put(9,52){$b$}
\put(30,60){\circle*{3}}
\put(31,62){$b'$}
\put(0,60){\circle*{3}}
\put(-10,59){$b''$}
\put(90,0){\circle*{3}}
\put(93,-2){$\gamma'$}
\put(60,0){\circle*{3}}
\put(51,-10){$\gamma''$}
\put(90,60){\circle*{3}}
\put(92,57){$\beta'$}
\put(60,75){\circle*{3}}
\put(58,78){$\alpha''$}

\put(75,0){\circle*{3}}
\put(68,-7){$\gamma$}
\put(60,60){\circle*{3}}
\put(48,50){$\beta''$}
\put(75,60){\circle*{3}}
\put(67,51){$\beta$}
\put(75,75){\circle*{3}}
\put(73,78){$\alpha$}
\put(75,-15){\circle*{3}}
\put(72,-25){$\delta$}
\put(90,-15){\circle*{3}}
\put(88,-25){$\delta'$}
\put(60,15){\circle*{3}}
\put(52,12){$\varepsilon$}
\put(75,15){\circle*{3}}
\put(78,14){$\varepsilon'$}

\put(15,120){\circle*{3}}
\put(13,123){$d$}
\put(90,45){\circle*{3}}
\put(93,43){$\phi$}
\put(15,45){\circle*{3}}
\put(7,40){$f$}

%\put(15,135){\circle*{3}}
%\put(13,138){$d'$}

\end{picture}

\begin{picture}(100,0)(-200,-35)
\linethickness{0.7pt}

\put(0,0){\color{teal}\line(1,0){90}}
\put(0,60){\color{teal}\line(1,0){90}}
\put(0,75){\color{teal}\line(1,0){75}}
\put(60,15){\color{teal}\line(1,0){15}}
\put(75,-15){\color{teal}\line(1,0){15}}
\put(15,45){\color{teal}\line(1,0){75}}

%\put(0,120){\color{teal}\line(1,0){15}}

%\put(0,135){\color{teal}\line(1,0){15}}

\put(0,0){\color{cyan}\line(0,1){75}}
\put(15,0){\color{cyan}\line(0,1){120}}
\put(30,0){\color{cyan}\line(0,1){75}}
\put(60,0){\color{cyan}\line(0,1){75}}
\put(75,-15){\color{cyan}\line(0,1){90}}
\put(90,-15){\color{cyan}\line(0,1){75}}
\put(60,0){\color{blue}\line(1,1){15}}
\put(60,60){\color{blue}\line(1,1){15}}
\put(15,0){\color{red}\line(1,4){15}}
\put(75,0){\color{red}\line(1,4){15}}
\put(75,-15){\color{red}\line(1,4){15}}
\put(0,60){\color{red}\line(1,4){15}}

\put(0,60){\color{violet}\line(1,-1){75}}
\put(0,75){\color{violet}\line(1,-1){90}}
\put(15,75){\color{violet}\line(1,-1){75}}
\put(90,45){\color{violet}\line(-1,1){75}}

%\put(75,60){\color{violet}\line(-1,1){75}}

\put(30,0){\circle*{3}}
\put(28,-9){$c''$}
\put(30,75){\circle*{3}}
\put(28,78){$a''$}
\put(0,0){\circle*{3}}
\put(-2,-9){$c$}
\put(15,0){\circle*{3}}
\put(13,-9){$c'$}
\put(0,75){\circle*{3}}
\put(-3,78){$a$}
\put(15,75){\circle*{3}}
\put(16,78){$a'$}
\put(15,60){\circle*{3}}
\put(9,52){$b$}
\put(30,60){\circle*{3}}
\put(31,62){$b'$}
\put(0,60){\circle*{3}}
\put(-10,59){$b''$}
\put(90,0){\circle*{3}}
\put(93,-2){$\gamma'$}
\put(60,0){\circle*{3}}
\put(51,-10){$\gamma''$}
\put(90,60){\circle*{3}}
\put(92,57){$\beta'$}
\put(60,75){\circle*{3}}
\put(58,78){$\alpha''$}

\put(75,0){\circle*{3}}
\put(68,-7){$\gamma$}
\put(60,60){\circle*{3}}
\put(48,50){$\beta''$}
\put(75,60){\circle*{3}}
\put(67,51){$\beta$}
\put(75,75){\circle*{3}}
\put(73,78){$\alpha$}
\put(75,-15){\circle*{3}}
\put(72,-25){$\delta$}
\put(90,-15){\circle*{3}}
\put(88,-25){$\delta'$}
\put(60,15){\circle*{3}}
\put(52,12){$\varepsilon$}
\put(75,15){\circle*{3}}
\put(78,14){$\varepsilon'$}

\put(15,120){\circle*{3}}
\put(13,123){$d$}
\put(90,45){\circle*{3}}
\put(93,43){$\phi$}
\put(15,45){\circle*{3}}
\put(7,40){$f$}

%\put(15,135){\circle*{3}}
%\put(13,138){$d'$}

\end{picture}

==> (inline-27) <==
\begin{picture}(100,160)(-50,-20)
\linethickness{0.7pt}

\put(0,0){\color{teal}\line(1,0){90}}
\put(0,60){\color{teal}\line(1,0){90}}
\put(0,75){\color{teal}\line(1,0){75}}
\put(60,15){\color{teal}\line(1,0){15}}
\put(75,-15){\color{teal}\line(1,0){15}}
\put(15,45){\color{teal}\line(1,0){75}}

%\put(0,120){\color{teal}\line(1,0){15}}

%\put(0,135){\color{teal}\line(1,0){15}}

\put(0,0){\color{cyan}\line(0,1){75}}
\put(15,0){\color{cyan}\line(0,1){120}}
\put(30,0){\color{cyan}\line(0,1){75}}
\put(60,0){\color{cyan}\line(0,1){75}}
\put(75,-15){\color{cyan}\line(0,1){90}}
\put(90,-15){\color{cyan}\line(0,1){75}}
\put(60,0){\color{blue}\line(1,1){15}}
\put(60,60){\color{blue}\line(1,1){15}}
\put(15,0){\color{red}\line(1,4){15}}
\put(75,0){\color{red}\line(1,4){15}}
\put(75,-15){\color{red}\line(1,4){15}}
\put(0,60){\color{red}\line(1,4){15}}

\put(0,0){\color{olive}\line(1,4){15}}
\put(60,0){\color{olive}\line(1,4){15}}
\put(0,60){\color{orange}\line(1,-4){15}}
\put(60,60){\color{orange}\line(1,-4){15}}
%\put(60,75){\color{orange}\line(1,-4){15}}
%\put(15,120){\color{orange}\line(1,-4){15}}

\put(0,60){\color{violet}\line(1,-1){75}}
\put(0,75){\color{violet}\line(1,-1){90}}
\put(15,75){\color{violet}\line(1,-1){75}}
\put(90,45){\color{violet}\line(-1,1){75}}

%\put(75,60){\color{violet}\line(-1,1){75}}

\put(30,0){\circle*{3}}
\put(28,-9){$c''$}
\put(30,75){\circle*{3}}
\put(28,78){$a''$}
\put(0,0){\circle*{3}}
\put(-2,-9){$c$}
\put(15,0){\circle*{3}}
\put(13,-9){$c'$}
\put(0,75){\circle*{3}}
\put(-3,78){$a$}
\put(15,75){\circle*{3}}
\put(16,78){$a'$}
\put(15,60){\circle*{3}}
\put(9,52){$b$}
\put(30,60){\circle*{3}}
\put(31,62){$b'$}
\put(0,60){\circle*{3}}
\put(-10,59){$b''$}
\put(90,0){\circle*{3}}
\put(93,-2){$\gamma'$}
\put(60,0){\circle*{3}}
\put(51,-10){$\gamma''$}
\put(90,60){\circle*{3}}
\put(92,57){$\beta'$}
\put(60,75){\circle*{3}}
\put(58,78){$\alpha''$}

\put(75,0){\circle*{3}}
\put(68,-7){$\gamma$}
\put(60,60){\circle*{3}}
\put(48,50){$\beta''$}
\put(75,60){\circle*{3}}
\put(67,51){$\beta$}
\put(75,75){\circle*{3}}
\put(73,78){$\alpha$}
\put(75,-15){\circle*{3}}
\put(72,-25){$\delta$}
\put(90,-15){\circle*{3}}
\put(88,-25){$\delta'$}
\put(60,15){\circle*{3}}
\put(52,12){$\varepsilon$}
\put(75,15){\circle*{3}}
\put(78,14){$\varepsilon'$}

\put(15,120){\circle*{3}}
\put(13,123){$d$}
\put(90,45){\circle*{3}}
\put(93,43){$\phi$}
\put(15,45){\circle*{3}}
\put(9,36){$f$}

%\put(15,135){\circle*{3}}
%\put(13,138){$d'$}

\end{picture}

\begin{picture}(100,0)(-200,-30)
\linethickness{0.7pt}

\put(0,0){\color{teal}\line(1,0){90}}
\put(0,60){\color{teal}\line(1,0){90}}
\put(0,75){\color{teal}\line(1,0){75}}
\put(60,15){\color{teal}\line(1,0){15}}
\put(75,-15){\color{teal}\line(1,0){15}}
\put(15,45){\color{teal}\line(1,0){75}}

%\put(0,120){\color{teal}\line(1,0){15}}

%\put(0,135){\color{teal}\line(1,0){15}}

\put(0,0){\color{cyan}\line(0,1){75}}
\put(15,0){\color{cyan}\line(0,1){120}}
\put(30,0){\color{cyan}\line(0,1){75}}
\put(60,0){\color{cyan}\line(0,1){75}}
\put(75,-15){\color{cyan}\line(0,1){90}}
\put(90,-15){\color{cyan}\line(0,1){75}}
\put(60,0){\color{blue}\line(1,1){15}}
\put(60,60){\color{blue}\line(1,1){15}}
\put(15,0){\color{red}\line(1,4){15}}
\put(75,0){\color{red}\line(1,4){15}}
\put(75,-15){\color{red}\line(1,4){15}}
\put(0,60){\color{red}\line(1,4){15}}

%\put(0,0){\color{olive}\line(1,4){15}}
%\put(60,0){\color{olive}\line(1,4){15}}
\put(0,60){\color{orange}\line(1,-4){15}}
\put(60,60){\color{orange}\line(1,-4){15}}
\put(60,75){\color{orange}\line(1,-4){15}}
\put(15,120){\color{orange}\line(1,-4){15}}

\put(0,60){\color{violet}\line(1,-1){75}}
\put(0,75){\color{violet}\line(1,-1){90}}
\put(15,75){\color{violet}\line(1,-1){75}}
\put(90,45){\color{violet}\line(-1,1){75}}

%\put(75,60){\color{violet}\line(-1,1){75}}

\put(30,0){\circle*{3}}
\put(28,-9){$c''$}
\put(30,75){\circle*{3}}
\put(28,78){$a''$}
\put(0,0){\circle*{3}}
\put(-2,-9){$c$}
\put(15,0){\circle*{3}}
\put(13,-9){$c'$}
\put(0,75){\circle*{3}}
\put(-3,78){$a$}
\put(15,75){\circle*{3}}
\put(16,78){$a'$}
\put(15,60){\circle*{3}}
\put(9,52){$b$}
\put(30,60){\circle*{3}}
\put(31,62){$b'$}
\put(0,60){\circle*{3}}
\put(-10,59){$b''$}
\put(90,0){\circle*{3}}
\put(93,-2){$\gamma'$}
\put(60,0){\circle*{3}}
\put(51,-10){$\gamma''$}
\put(90,60){\circle*{3}}
\put(92,57){$\beta'$}
\put(60,75){\circle*{3}}
\put(58,78){$\alpha''$}

\put(75,0){\circle*{3}}
\put(68,-7){$\gamma$}
\put(60,60){\circle*{3}}
\put(48,50){$\beta''$}
\put(75,60){\circle*{3}}
\put(67,51){$\beta$}
\put(75,75){\circle*{3}}
\put(73,78){$\alpha$}
\put(75,-15){\circle*{3}}
\put(72,-25){$\delta$}
\put(90,-15){\circle*{3}}
\put(88,-25){$\delta'$}
\put(60,15){\circle*{3}}
\put(52,12){$\varepsilon$}
\put(75,15){\circle*{3}}
\put(78,14){$\varepsilon'$}

\put(15,120){\circle*{3}}
\put(13,123){$d$}
\put(90,45){\circle*{3}}
\put(93,43){$\phi$}
\put(15,45){\circle*{3}}
\put(9,36){$f$}

%\put(15,135){\circle*{3}}
%\put(13,138){$d'$}

\end{picture}

==> (inline-28) <==
\begin{picture}(150,70)(-150,-10)
\linethickness{=0.6pt}
\put(0,0){\line(1,0){120}}
\put(0,0){\line(1,1){40}}
\put(20,20){\line(1,0){60}}
%\put(80,0){\line(0,1){80}}
\put(40,40){\line(1,-1){40}}
\put(40,40){\line(2,-1){80}}

\put(120,0){\color{red}\circle*{3}}
\put(0,0){\circle*{3}}
\put(-2,-9){$\alpha$}
\put(80,0){\circle*{3}}
\put(78,-9){$\beta$}
\put(20,20){\circle*{3}}
\put(12,20){$a$}
\put(60,20){\circle*{3}}
\put(56,10){$b$}
\put(80,20){\circle*{3}}
\put(82,20){$c$}
\put(40,40){\circle*{3}}
\put(37,43){$\lambda$}
%\put(80,80){\circle*{3}}
%\put(80,83){$o$}
\end{picture}
\begin{picture}(150,105)(-150,-10)
\linethickness{=0.6pt}
\put(0,0){\line(1,0){120}}
\put(0,0){\line(1,1){80}}
\put(20,20){\line(1,0){60}}
\put(80,0){\line(0,1){80}}
\put(40,40){\line(1,-1){40}}
\put(40,40){\line(2,-1){80}}

\put(120,0){\color{red}\circle*{3}}
\put(0,0){\circle*{3}}
\put(0,0){\circle*{3}}
\put(-2,-9){$\alpha$}
\put(80,0){\circle*{3}}
\put(78,-9){$\beta$}
\put(20,20){\circle*{3}}
\put(10,18){$a$}
\put(60,20){\circle*{3}}
\put(56,10){$b$}
\put(80,20){\circle*{3}}
\put(83,20){$c$}
\put(40,40){\circle*{3}}
\put(30,40){$\lambda$}
\put(80,80){\circle*{3}}
\put(80,83){$o$}
\end{picture}
\begin{picture}(80,90)(-160,-15)
\linethickness{=0.6pt}
\put(0,0){\line(1,0){60}}
\put(0,0){\line(0,1){60}}
\put(0,30){\line(1,0){30}}
\put(30,0){\line(0,1){30}}
\put(0,60){\line(1,-1){60}}
\put(0,30){\line(1,-1){30}}

\put(0,0){\circle*{3}}
\put(-2,-9){$c$}
\put(30,0){\circle*{3}}
\put(28,-9){$d$}
\put(0,0){\circle*{3}}
\put(-2,-9){$c$}
\put(60,0){\circle*{3}}
\put(58,-9){$e$}
\put(0,30){\circle*{3}}
\put(-8,28){$a$}
\put(30,30){\circle*{3}}
\put(32,32){$b$}
\put(0,60){\circle*{3}}
\put(-9,58){$f$}
\end{picture}

==> (inline-29) <==
\begin{picture}(80,55)(-180,-10)
\put(0,0){\line(1,0){60}}
\put(0,0){\line(1,1){30}}
\put(30,0){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(30,30){\line(1,0){30}}
\put(30,30){\line(1,-1){30}}
\put(0,0){\line(2,1){60}}

\put(0,0){\circle*{3}}
\put(-2,-9){$a$}
\put(30,0){\circle*{3}}
\put(27,-8){$o$}
\put(60,0){\circle*{3}}
\put(58,-9){$\beta$}
\put(30,30){\circle*{3}}
\put(27,33){$\lambda$}
\put(60,30){\circle*{3}}
\put(58,33){$c$}
\put(40,20){\circle*{3}}
\put(36,10){$b$}
\put(30,15){\color{red}\circle*{3}}
\put(23,16){$d$}
\end{picture}
\begin{picture}(60,70)(-180,-15)
\linethickness{0.6pt}
\put(0,0){\line(1,0){90}}
\put(0,30){\line(1,0){30}}
\put(0,45){\line(2,-1){90}}
\put(0,0){\line(0,1){45}}
\put(30,0){\line(0,1){30}}
\put(0,45){\line(2,-3){30}}

\put(0,0){\circle*{3}}
\put(-5,-8){$o$}
\put(30,0){\circle*{3}}
\put(26,-10){$\beta$}
\put(0,30){\circle*{3}}
\put(-8,28){$a$}
\put(30,30){\circle*{3}}
\put(32,30){$c$}
\put(10,30){\circle*{3}}
\put(5,20){$b$}
\put(0,45){\circle*{3}}
\put(-8,45){$\lambda$}
\put(90,0){\color{red}\circle*{3}}
\end{picture}
\begin{picture}(150,70)(-150,-15)
\put(0,0){\line(1,0){120}}
\put(0,0){\line(1,1){40}}
\put(20,20){\line(1,0){60}}
%\put(80,0){\line(0,1){80}}
\put(40,40){\line(1,-1){40}}
\put(40,40){\line(2,-1){80}}
\put(40,0){\line(0,1){40}}

\put(40,0){\circle*{3}}
\put(38,-8){$o$}

\put(120,0){\color{red}\circle*{3}}
\put(0,0){\circle*{3}}
\put(-2,-9){$\alpha$}
\put(80,0){\circle*{3}}
\put(78,-9){$\beta$}
\put(20,20){\circle*{3}}
\put(12,20){$a$}
\put(60,20){\circle*{3}}
\put(56,10){$b$}
\put(80,20){\circle*{3}}
\put(82,20){$c$}
\put(40,40){\circle*{3}}
\put(33,43){$u\;v$}
%\put(80,80){\circle*{3}}
%\put(80,83){$o$}
\end{picture}

==> (inline-30) <==
\begin{picture}(120,160)(-50,-45)
\linethickness{=0.6pt}
\put(90,0){\color{teal}\line(-1,0){120}}
\put(0,90){\color{cyan}\line(0,-1){120}}
\put(0,90){\line(1,-1){90}}
\put(0,90){\color{cyan}\line(-1,-3){45}}
\put(90,0){\color{teal}\line(-3,-1){135}}
\put(45,45){\color{red}\line(-1,-1){90}}
\put(45,45){\color{red}\line(-3,-5){45}}
\put(45,45){\color{red}\line(-5,-3){75}}
\put(0,90){\color{cyan}\line(1,-5){18}}
\put(90,0){\color{teal}\line(-5,1){90}}

\put(0,0){\circle*{3}}
\put(-6,1){$o$}
\put(18,0){\circle*{3}}
\put(17,-7){$c$}
\put(0,18){\circle*{3}}
\put(-7,18){$a$}
\put(15,15){\circle*{3}}
\put(14.5,18.6){$b$}
\put(90,0){\color{teal}\circle*{3}}
\put(93,-3){\color{teal}$h$}
\put(0,90){\color{cyan}\circle*{3}}
\put(-2,93){\color{cyan}$v$}
\put(45,45){\color{red}\circle*{3}}
\put(47,46){\color{red}$d$}
\put(-30,0){\circle*{3}}
\put(-37,-1){$c'$}
\put(0,-30){\circle*{3}}
\put(-2,-38){$a'$}
\put(-45,-45){\circle*{3}}
\put(-48,-55){$b'$}
%\put(22.5,-22.5){\circle*{2.4}}
%\put(-22.5,22.5){\circle*{2.4}}
\end{picture}

\begin{picture}(250,0)(-250,-25)
\linethickness{=0.8pt}
\put(-30,0){\color{teal}\line(1,0){150}}
\put(0,0){\color{teal}\line(0,1){120}}
\put(0,0){\line(1,1){60}}
\put(0,120){\color{red}\line(1,-1){120}}
\put(0,120){\color{cyan}\line(1,-6){20}}
\put(120,0){\color{cyan}\line(-6,1){120}}
\put(60,60){\color{red}\line(-3,-2){90}}
\put(60,60){\color{red}\line(-2,-3){40}}
\put(-30,0){\color{cyan}\line(11,4){110}}
\put(0,0){\color{teal}\line(2,1){80}}

\put(17.1,17.1){\color{cyan}\circle*{3}}
\put(17,22){\color{cyan}$v$}
\put(-30,0){\circle*{3}}
\put(-33,-10){$c'$}
\put(0,0){\color{teal}\circle*{3}}
\put(-3,-10){\color{teal}$h$}
\put(20,0){\circle*{3}}
\put(17,-10){$c$}
\put(120,0){\circle*{3}}
\put(123,-3){$o$}
\put(0,120){\circle*{3}}
\put(-2,123){$b$}
\put(0,20){\circle*{3}}
\put(-7,21){$a$}
\put(60,60){\color{red}\circle*{3}}
\put(62,61){\color{red}$d$}
\put(80,40){\color{red}\circle*{3}}
\put(82,43){$b'$}
\put(30,15){\circle*{3}}
\put(29,8){$a'$}
\end{picture}

==> (inline-31) <==
\begin{picture}(40,45)(-170,-5)
\linethickness{=1pt}
\put(0,0){\color{cyan}\line(0,1){30}}
\put(0,0){\color{red}\line(1,1){30}}
\put(30,0){\color{cyan}\line(0,1){30}}
\put(30,0){\color{red}\line(-1,1){30}}
\put(0,30){\color{teal}\line(1,0){30}}
\put(0,0){\color{teal}\line(1,0){30}}
\put(0,0){\circle*{3}}
\put(30,0){\circle*{3}}
\put(0,30){\circle*{3}}
\put(30,30){\circle*{3}}
\end{picture}
\begin{picture}(50,50)(-188,-22)
\linethickness{0.8pt}
\put(-19,6.2){\color{teal}\line(1,0){38}}
\put(-11.8,-16.2){\color{teal}\line(1,0){23.6}}
\put(-19,6.2){\color{blue}\line(19,13.8){19}}
\put(-11.8,-16.2){\color{blue}\line(30.8,22.4){31}}
\put(19,6.2){\color{violet}\line(-19,13.8){19}}
\put(11.8,-16.2){\color{violet}\line(-30.8,22.4){31}}
\put(-11.8,-16.2){\color{red}\line(11.8,36.2){11.8}}
\put(11.8,-16.2){\color{red}\line(11.8,36.2){7.8}}
\put(11.8,-16.2){\color{cyan}\line(-7.8,22.4){11.8}}
\put(-11.8,-16.2){\color{cyan}\line(-7.8,22.4){7.8}}

\put(0,20){\circle*{3}}
\put(-19,6.2){\circle*{3}}
\put(19,6.2){\circle*{3}}
\put(-11.8,-16.2){\circle*{3}}
\put(11.8,-16.2){\circle*{3}}
\end{picture}
\begin{picture}(18,12)(-9,-3)
\linethickness{=0.6pt}
\put(0,0){\color{brown}\line(0,1){8}}
\put(0,0){\color{olive}\line(2,-1){8}}
\put(0,0){\color{purple}\line(-2,-1){8}}
\put(-8,-4){\color{red}\line(1,0){16}}
\put(-4,-2){\color{red}\line(1,0){8}}
\put(-8,-4){\color{cyan}\line(2,3){8}}
\put(-4,-2){\color{cyan}\line(2,3){4}}
\put(8,-4){\color{blue}\line(-2,3){8}}
\put(4,-2){\color{blue}\line(-2,3){4}}
\put(0,0){\circle*{1.4}}
\put(0,0){\circle*{1.4}}
\put(0,4){\circle*{1.4}}
\put(0,8){\circle*{1.4}}
\put(4,-2){\circle*{1.4}}
\put(8,-4){\circle*{1.4}}
\put(-4,-2){\circle*{1.4}}
\put(-8,-4){\circle*{1.4}}
\end{picture}

==> (inline-32) <==
\begin{picture}(28,0)(-3,-2)
\linethickness{0.7pt}
\put(0,0){\color{red}\line(1,0){20}}
\put(0,0){\color{blue}\line(1,1){5}}
\put(0,0){\color{brown}\line(1,-1){5}}
\put(5,5){\color{red}\line(1,0){10}}
\put(5,-5){\color{red}\line(1,0){10}}
\put(5,5){\color{brown}\line(1,-1){10}}
\put(5,-5){\color{blue}\line(1,1){10}}
\put(15,5){\color{brown}\line(1,-1){5}}
\put(15,-5){\color{blue}\line(1,1){5}}

\put(0,0){\circle*{1.5}}
\put(10,0){\circle*{1.5}}
\put(20,0){\circle*{1.5}}
\put(5,5){\circle*{1.5}}
\put(5,-5){\circle*{1.5}}
\put(15,5){\circle*{1.5}}
\put(15,-5){\circle*{1.5}}
\end{picture}.
\end{exercise}

\begin{center}
\begin{tabular}{|c|c|}
\hline
{\bf \!Geometric property of an affine space\!}&{\bf $\Gamma$-liner for the colored graph $\Gamma$}\\
\hline
Boolean&\begin{picture}(11,11)(-1,1)
\linethickness{=0.8pt}
\put(0,0){\color{teal}\line(1,0){10}}
\put(0,10){\color{teal}\line(1,0){10}}
\put(0,0){\color{cyan}\line(0,1){10}}
\put(10,0){\color{cyan}\line(0,1){10}}
\put(0,0){\color{red}\line(1,1){10}}
\put(0,10){\color{red}\line(1,-1){10}}
\put(0,0){\circle*{1.5}}
\put(10,0){\circle*{1.5}}
\put(0,10){\circle*{1.5}}
\put(10,10){\circle*{1.5}}
\end{picture}\\
\hline
Pappian&
\begin{picture}(20,12)(-10,1)
\linethickness{=0.6pt}
\put(-9,0){\color{orange}\line(1,2){5}}
\put(9,0){\color{brown}\line(-1,2){5}}
\put(-9,0){\color{red}\line(1,0){18}}
\put(9,0){\color{violet}\line(-5,2){15}}
\put(6,6){\color{violet}\line(-5,2){10}}
\put(-9,0){\color{blue}\line(5,2){15}}
\put(-6,6){\color{blue}\line(5,2){10}}
\put(-4,10){\color{red}\line(1,0){8}}

\put(-4,10){\circle*{1.4}}
\put(-6,6){\circle*{1.4}}
\put(-9,0){\circle*{1.4}}
\put(4,10){\circle*{1.4}}
\put(6,6){\circle*{1.4}}
\put(9,0){\circle*{1.4}}

\end{picture}\\
\hline
Desarguesian&\begin{picture}(18,14)(-9,-3)
\linethickness{=0.8pt}
\put(0,0){\color{brown}\line(0,1){8}}
\put(0,0){\color{olive}\line(2,-1){8}}
\put(0,0){\color{purple}\line(-2,-1){8}}
\put(-8,-4){\color{teal}\line(1,0){16}}
\put(-4,-2){\color{teal}\line(1,0){8}}
\put(-8,-4){\color{cyan}\line(2,3){8}}
\put(-4,-2){\color{cyan}\line(2,3){4}}
\put(8,-4){\color{blue}\line(-2,3){8}}
\put(4,-2){\color{blue}\line(-2,3){4}}
\put(0,0){\circle*{1.4}}
\put(0,0){\circle*{1.4}}
\put(0,4){\circle*{1.4}}
\put(0,8){\circle*{1.4}}
\put(4,-2){\circle*{1.4}}
\put(8,-4){\circle*{1.4}}
\put(-4,-2){\circle*{1.4}}
\put(-8,-4){\circle*{1.4}}
\end{picture}\\
\hline
Moufang $\Leftrightarrow$ inversive-dot&\begin{picture}(18,14)(0,-5)
\linethickness{=0.8pt}
\put(0,0){\color{red}\line(1,0){20}}
\put(0,0){\color{orange}\line(3,1){15}}
\put(0,0){\color{magenta}\line(3,-1){15}}
\put(6,2){\color{cyan}\line(1,-1){2}}
\put(6,2){\color{blue}\line(-1,-1){2}}
\put(6,-2){\color{cyan}\line(-1,1){2}}
\put(6,-2){\color{blue}\line(1,1){2}}

\put(15,5){\color{cyan}\line(1,-1){5}}
\put(15,5){\color{blue}\line(-1,-1){5}}
\put(15,-5){\color{cyan}\line(-1,1){5}}
\put(15,-5){\color{blue}\line(1,1){5}}

\put(0,0){\circle*{1.4}}
\put(4,0){\circle*{1.4}}
\put(8,0){\circle*{1.4}}
\put(6,2){\circle*{1.4}}
\put(6,-2){\circle*{1.4}}
\put(10,0){\circle*{1.4}}
\put(20,0){\circle*{1.4}}
\put(15,5){\circle*{1.4}}
\put(15,-5){\circle*{1.4}}
\end{picture}\\
\hline
Thalesian&\begin{picture}(16,13)(-1,1)
\linethickness{=0.8pt}
\put(0,0){\color{teal}\line(1,0){10}}
\put(0,12){\color{teal}\line(1,0){10}}
\put(0,0){\color{blue}\line(1,1){6}}
\put(0,12){\color{violet}\line(1,-1){6}}
\put(6,6){\color{teal}\line(1,0){10}}
\put(0,0){\color{cyan}\line(0,1){12}}
\put(10,0){\color{cyan}\line(0,1){12}}
\put(10,0){\color{blue}\line(1,1){6}}
\put(10,12){\color{violet}\line(1,-1){6}}
\put(0,0){\circle*{1.5}}
\put(10,0){\circle*{1.5}}
\put(0,12){\circle*{1.5}}
\put(10,12){\circle*{1.5}}
\put(6,6){\circle*{1.5}}
\put(16,6){\circle*{1.5}}
\end{picture}\\
\hline
uno-Thalesian&\begin{picture}(18,14)(-5,1)
\linethickness{=0.8pt}
\put(0,0){\color{teal}\line(1,0){6}}
\put(0,12){\color{teal}\line(1,0){6}}
\put(0,0){\color{blue}\line(1,1){6}}
\put(0,12){\color{violet}\line(1,-1){6}}
\put(6,6){\color{teal}\line(1,0){6}}
\put(0,0){\color{cyan}\line(0,1){12}}
\put(6,0){\color{cyan}\line(0,1){12}}
\put(6,0){\color{blue}\line(1,1){6}}
\put(6,12){\color{violet}\line(1,-1){6}}
\put(0,0){\circle*{1.5}}
\put(6,0){\circle*{1.5}}
\put(0,12){\circle*{1.5}}
\put(6,12){\circle*{1.5}}
\put(6,6){\circle*{1.5}}
\put(12,6){\circle*{1.5}}
\end{picture}\\
\hline
commutative-plus&\begin{picture}(28,12)(-6,-4)
\linethickness{0.7pt}
\put(0,-1){\color{red}\line(1,0){20}}
\put(0,-1){\color{blue}\line(1,1){6}}
\put(0,-1){\color{cyan}\line(1,-1){4}}
\put(6,5){\color{red}\line(1,0){8}}
\put(4,-5){\color{red}\line(1,0){12}}
\put(6,5){\color{cyan}\line(1,-1){10}}
\put(4,-5){\color{blue}\line(1,1){10}}
\put(14,5){\color{cyan}\line(1,-1){6}}
\put(16,-5){\color{blue}\line(1,1){4}}

\put(0,-1){\circle*{1.5}}
%\put(10,0){\circle*{1.5}}
\put(20,-1){\circle*{1.5}}
\put(6,5){\circle*{1.5}}
\put(4,-5){\circle*{1.5}}
\put(14,5){\circle*{1.5}}
\put(16,-5){\circle*{1.5}}
\end{picture}\\
\hline
commutative-puls&\begin{picture}(16,12)(-3,1)
\linethickness{0.7pt}
\put(0,0){\color{teal}\line(1,0){15}}
\put(0,10){\color{teal}\line(1,0){15}}
\put(0,0){\color{cyan}\line(0,1){10}}
\put(15,0){\color{cyan}\line(0,1){10}}
\put(0,0){\color{blue}\line(1,2){5}}
\put(15,10){\color{blue}\line(-1,-2){5}}
\put(0,10){\color{violet}\line(1,-1){10}}
\put(5,10){\color{violet}\line(1,-1){10}}

%\put(14,5){\color{brown}\line(1,-1){6}}
%\put(16,-5){\color{blue}\line(1,1){4}}

\put(0,0){\circle*{1.5}}
%\put(10,0){\circle*{1.5}}
\put(15,0){\circle*{1.5}}
\put(0,10){\circle*{1.5}}
\put(15,10){\circle*{1.5}}
\put(5,10){\circle*{1.5}}
\put(10,0){\circle*{1.5}}
\end{picture}\\
\hline
associative-plus&\begin{picture}(16,13)(-6,1)
\linethickness{0.7pt}
\put(0,0){\color{red}\line(1,0){12}}
\put(-4,4){\color{red}\line(1,0){12}}
\put(4,8){\color{red}\line(1,0){12}}
\put(0,12){\color{red}\line(1,0){12}}
\put(0,0){\color{cyan}\line(-1,1){4}}
\put(0,0){\color{blue}\line(1,2){4}}
\put(0,12){\color{cyan}\line(1,-1){4}}
\put(0,12){\color{blue}\line(-1,-2){4}}
\put(12,0){\color{cyan}\line(-1,1){4}}
\put(12,0){\color{blue}\line(1,2){4}}
\put(12,12){\color{cyan}\line(1,-1){4}}
\put(12,12){\color{blue}\line(-1,-2){4}}

%\put(14,5){\color{brown}\line(1,-1){6}}
%\put(16,-5){\color{blue}\line(1,1){4}}

\put(0,0){\circle*{1.5}}
\put(-4,4){\circle*{1.5}}
\put(4,8){\circle*{1.5}}
\put(0,12){\circle*{1.5}}
\put(12,0){\circle*{1.5}}
\put(8,4){\circle*{1.5}}
\put(16,8){\circle*{1.5}}
\put(12,12){\circle*{1.5}}
\end{picture}\\
\hline
associative-puls&\begin{picture}(16,12)(0,1)
\linethickness{0.7pt}
\put(0,0){\color{teal}\line(1,0){25}}
\put(0,10){\color{teal}\line(1,0){20}}
\put(0,0){\color{cyan}\line(0,1){10}}
\put(0,10){\color{violet}\line(1,-1){10}}
\put(0,0){\color{blue}\line(1,2){5}}
\put(5,10){\color{red}\line(1,-2){5}}
\put(15,0){\color{cyan}\line(0,1){10}}
\put(15,10){\color{violet}\line(1,-1){10}}
\put(15,0){\color{blue}\line(1,2){5}}
\put(20,10){\color{red}\line(1,-2){5}}
%\put(14,5){\color{brown}\line(1,-1){6}}
%\put(16,-5){\color{blue}\line(1,1){4}}
\put(0,0){\circle*{1.5}}
\put(0,10){\circle*{1.5}}
\put(10,0){\circle*{1.5}}
\put(5,10){\circle*{1.5}}
\put(15,0){\circle*{1.5}}
\put(15,10){\circle*{1.5}}
\put(15,0){\circle*{1.5}}
\put(20,10){\circle*{1.5}}
\end{picture}\\
\hline
inversive-plus&\begin{picture}(16,13)(-6,1)
\linethickness{0.7pt}
\put(0,0){\color{red}\line(1,0){15}}
\put(-5,5){\color{red}\line(1,0){25}}
\put(0,10){\color{red}\line(1,0){15}}
\put(0,0){\color{cyan}\line(-1,1){5}}
\put(0,0){\color{blue}\line(1,1){5}}
\put(0,10){\color{cyan}\line(1,-1){5}}
\put(0,10){\color{blue}\line(-1,-1){5}}
\put(15,0){\color{cyan}\line(-1,1){5}}
\put(15,0){\color{blue}\line(1,1){5}}
\put(15,10){\color{cyan}\line(1,-1){5}}
\put(15,10){\color{blue}\line(-1,-1){5}}
\put(0,0){\circle*{1.5}}
\put(-5,5){\circle*{1.5}}
\put(5,5){\circle*{1.5}}
\put(0,10){\circle*{1.5}}
\put(15,0){\circle*{1.5}}
\put(10,5){\circle*{1.5}}
\put(20,5){\circle*{1.5}}
\put(15,10){\circle*{1.5}}
\end{picture}\\
\hline
inversive-puls&\begin{picture}(16,13)(-3,1)
\linethickness{0.7pt}
\put(0,0){\color{teal}\line(1,0){20}}
\put(0,12){\color{teal}\line(1,0){20}}
\put(0,0){\color{red}\line(0,1){12}}
\put(0,12){\color{violet}\line(2,-3){8}}
\put(0,0){\color{blue}\line(2,3){8}}
\put(8,0){\color{red}\line(0,1){12}}
\put(12,0){\color{red}\line(0,1){12}}
\put(12,12){\color{violet}\line(2,-3){8}}
\put(12,0){\color{blue}\line(2,3){8}}
\put(20,0){\color{red}\line(0,1){12}}

\put(0,0){\circle*{1.5}}
\put(0,12){\circle*{1.5}}
\put(8,0){\circle*{1.5}}
\put(8,12){\circle*{1.5}}
\put(12,0){\circle*{1.5}}
\put(12,12){\circle*{1.5}}
\put(20,0){\circle*{1.5}}
\put(20,12){\circle*{1.5}}
\end{picture}\\
\hline
invertible-plus&\begin{picture}(16,13)(-8,1)
\linethickness{0.7pt}
\put(0,0){\color{red}\line(1,0){10}}
\put(-5,5){\color{red}\line(1,0){20}}
\put(0,10){\color{red}\line(1,0){10}}
\put(0,0){\color{cyan}\line(-1,1){5}}
\put(0,0){\color{blue}\line(1,1){5}}
\put(0,10){\color{cyan}\line(1,-1){5}}
\put(0,10){\color{blue}\line(-1,-1){5}}
\put(10,0){\color{cyan}\line(-1,1){5}}
\put(10,0){\color{blue}\line(1,1){5}}
\put(10,10){\color{cyan}\line(1,-1){5}}
\put(10,10){\color{blue}\line(-1,-1){5}}
\put(0,0){\circle*{1.5}}
\put(-5,5){\circle*{1.5}}
\put(5,5){\circle*{1.5}}
\put(0,10){\circle*{1.5}}
\put(10,0){\circle*{1.5}}
\put(5,5){\circle*{1.5}}
\put(15,5){\circle*{1.5}}
\put(10,10){\circle*{1.5}}
\end{picture}\\
\hline
invertible-puls&\begin{picture}(16,12)(-3,1)
\linethickness{0.7pt}
\put(0,0){\color{teal}\line(1,0){20}}
\put(0,10){\color{teal}\line(1,0){20}}
\put(0,0){\color{cyan}\line(0,1){10}}
\put(0,10){\color{red}\line(1,-1){10}}
\put(0,0){\color{blue}\line(1,1){10}}
\put(10,0){\color{cyan}\line(0,1){10}}
\put(10,10){\color{red}\line(1,-1){10}}
\put(10,0){\color{blue}\line(1,1){10}}
\put(20,0){\color{cyan}\line(0,1){10}}
\put(0,0){\circle*{1.5}}
\put(0,10){\circle*{1.5}}
\put(10,0){\circle*{1.5}}
\put(10,10){\circle*{1.5}}
\put(20,0){\circle*{1.5}}
\put(20,10){\circle*{1.5}}
\end{picture}\\
\hline
pentagonal&\begin{picture}(16,12)(-13,-4)
\linethickness{0.7pt}
\put(-5.7,1.9){\color{teal}\line(1,0){11.4}}
\put(-3.5,-4.9){\color{teal}\line(1,0){7}}
\put(-5.7,1.9){\color{orange}\line(57,41){5.7}}
\put(-3.5,-4.9){\color{orange}\line(57,41){9.2}}
\put(5.7,1.9){\color{olive}\line(-57,41){5.7}}
\put(3.5,-4.9){\color{olive}\line(-57,41){9.2}}
\put(-3.5,-4.9){\color{blue}\line(35,109){3.5}}
\put(3.5,-4.9){\color{blue}\line(11,34){2.2}}
\put(3.5,-4.9){\color{violet}\line(-35,109){3.5}}
\put(-3.5,-4.9){\color{violet}\line(-11,34){2.2}}

\put(0,6){\circle*{1.5}}
\put(-5.7,1.9){\circle*{1.5}}
\put(-3.5,-4.9){\circle*{1.5}}
\put(3.5,-4.9){\circle*{1.5}}
\put(5.7,1.9){\circle*{1.5}}
\end{picture}\\
\hline

\end{tabular}
\begin{array}{c|ccccc}
\oplus&0&1&2&3&4\\
\hline
0&0&1&2&3&4\\
1&1&2&3&4&0\\
2&2&3&4&0&1\\
3&3&4&0&1&2\\
4&4&0&1&2&3
\end{array}
%\quad\mbox{and}\quad
%\begin{array}{c|ccccc}
%\ominus&0&1&2&3&4\\
%\hline
%0&0&1&2&3&4\\
%1&4&0&1&2&3\\
%2&3&4&0&1&2\\
%3&2&3&4&0&1\\
%4&1&2&3&4&0
%\end{array}
\begin{picture}(100,135)(-200,-60)
\linethickness{0.8pt}
\put(-57.1,18.6){\color{teal}\line(1,0){114}}
\put(-35.3,-48.6){\color{teal}\line(1,0){70}}
\put(-57.1,18.6){\color{blue}\line(56.5,41){57}}
\put(-35.3,-48.6){\color{blue}\line(56.5,41){92}}
\put(57,19){\color{violet}\line(-56.5,41){57}}
\put(35.3,-48.6){\color{violet}\line(-56.5,41){92}}
\put(-35.3,-48.6){\color{red}\line(35,108){35}}
\put(35.3,-48.6){\color{red}\line(11,34){22}}
\put(35.3,-48.6){\color{cyan}\line(-35,108){35}}
\put(-35.3,-48.6){\color{cyan}\line(-11,34){22}}

\put(0,60){\circle*{3}}
\put(-3,64){$p_3$}
\put(-57.1,18.6){\circle*{3}}
\put(-70,17){$p_2$}
\put(-35.3,-48.6){\circle*{3}}
\put(-40,-58){$p_1$}
\put(35.3,-48.6){\circle*{3}}
\put(33,-58){$p_0$}
\put(57.1,18.6){\circle*{3}}
\put(60,17){$p_4$}
\end{picture}

==> (inline-33) <==
\begin{array}{|l|c|c|c|c|}
\hline
\mbox{affine}\atop\mbox{plane:}&\mbox{contains}\atop{\mbox{a regular}\atop\mbox{pentagon}}&\mbox{has a ternar with}\atop\mbox{a golden ratio}&\mbox{has a ternar with}\atop{\mbox{a left-distributive}\atop\mbox{golden ratio}}&\mbox{the scalar corps}\atop\mbox{has a golden ratio}\\
\hline
\mbox{\tt Desarg:}&\mbox{yes}&\mbox{yes}&\mbox{yes}&\mbox{yes}\\
\mbox{\tt Thales:}&\mbox{no}&\mbox{yes}&\mbox{no}&\mbox{no}\\
\mbox{\tt dhall:}&\mbox{yes}&\mbox{yes}&\mbox{yes}&\mbox{no}\\
\mbox{\tt Hall:}&\mbox{yes}&\mbox{yes}&\mbox{yes}&\mbox{no}\\
\mbox{\tt hall:}&\mbox{no}&\mbox{yes}&\mbox{no}&\mbox{no}\\
\mbox{\tt Hughes:}&\mbox{yes}&\mbox{yes}&\mbox{no}&\mbox{no}\\
\mbox{\tt hughes:}&\mbox{yes}&\mbox{yes}&\mbox{no}&\mbox{no}\\
\hline
\end{array}
\begin{picture}(100,135)(-200,-60)
\linethickness{0.8pt}
\put(-57.1,18.6){\color{teal}\line(1,0){114}}
\put(-35.3,-48.6){\color{teal}\line(1,0){70}}
\put(-57.1,18.6){\color{blue}\line(56.5,41){57}}
\put(-35.3,-48.6){\color{blue}\line(56.5,41){92}}
\put(57,19){\color{violet}\line(-56.5,41){57}}
\put(35.3,-48.6){\color{violet}\line(-56.5,41){92}}
\put(-35.3,-48.6){\color{red}\line(35,108){35}}
\put(35.3,-48.6){\color{red}\line(11,34){22}}
\put(35.3,-48.6){\color{cyan}\line(-35,108){35}}
\put(-35.3,-48.6){\color{cyan}\line(-11,34){22}}

\put(0,60){\circle*{3}}
\put(-3,64){$p_3$}
\put(-57.1,18.6){\circle*{3}}
\put(-70,17){$p_2$}
\put(-35.3,-48.6){\circle*{3}}
\put(-40,-58){$p_1$}
\put(35.3,-48.6){\circle*{3}}
\put(33,-58){$p_0$}
\put(57.1,18.6){\circle*{3}}
\put(60,17){$p_4$}
\end{picture}

==> (inline-34) <==
\begin{picture}(20,45)(10,-12)

{\linethickness{1pt}
\put(0,20){\line(1,0){20}}
\put(0,0){\line(0,1){20}}
\put(0,0){\line(1,1){20}}
}
\put(0,20){\line(1,-1){20}}
\put(20,0){\line(0,1){20}}
\put(0,0){\line(1,0){20}}

\put(0,0){\circle*{2.5}}
\put(-2,-8){\color{red}$a$}
\put(20,0){\circle*{2.5}}
\put(18,-8){$d$}
\put(0,20){\circle*{2.5}}
\put(-2,23){\color{teal}$b$}
\put(20,20){\circle*{2.5}}
\put(18,23){\color{blue}$c$}

\put(22,10){\vector(1,0){11}}
%%
%%2
\put(35,20){\line(1,0){20}}
{\linethickness{1pt}
\put(35,0){\line(0,1){20}}
\put(35,20){\line(1,-1){20}}
\put(35,0){\line(1,0){20}}
}
\put(35,0){\line(1,1){20}}
\put(55,0){\line(0,1){20}}

\put(35,0){\color{red}\circle*{2.5}}
\put(33,-8){\color{red}$a$}
\put(55,0){\color{blue}\circle*{2.5}}
\put(53,-8){\color{blue}$d$}
\put(35,20){\color{teal}\circle*{2.5}}
\put(33,23){\color{teal}$b$}
\put(55,20){\circle*{2.5}}
\put(53,23){$c$}

\put(57,10){\vector(1,0){11}}
%
%%3
{\linethickness{1pt}
\put(70,0){\line(1,1){20}}
\put(90,0){\line(0,1){20}}
\put(70,0){\line(1,0){20}}
}
\put(70,20){\line(1,-1){20}}
\put(70,0){\line(0,1){20}}
\put(70,20){\line(1,0){20}}

\put(70,0){\color{red}\circle*{2.5}}
\put(68,-8){\color{red}$a$}
\put(90,0){\color{blue}\circle*{2.5}}
\put(88,-8){\color{blue}$d$}
\put(70,20){\circle*{2.5}}
\put(68,23){$b$}
\put(90,20){\color{teal}\circle*{2.5}}
\put(88,23){\color{teal}$c$}

\put(92,10){\vector(1,0){11}}
%%
%4
{\linethickness{1pt}
\put(105,20){\line(1,0){20}}
\put(105,20){\line(1,-1){20}}
\put(125,0){\line(0,1){20}}
}
\put(105,0){\line(1,1){20}}
\put(105,0){\line(0,1){20}}
\put(105,0){\line(1,0){20}}

\put(105,0){\circle*{2.5}}
\put(103,-8){$a$}
\put(125,0){\color{blue}\circle*{2.5}}
\put(123,-8){\color{blue}$d$}
\put(105,20){\color{red}\circle*{2.5}}
\put(103,23){\color{red}$b$}
\put(125,20){\color{teal}\circle*{2.5}}
\put(123,23){\color{teal}$c$}

\put(127,10){\vector(1,0){11}}
%%

%5
{\linethickness{1pt}
\put(140,20){\line(1,0){20}}
\put(140,0){\line(0,1){20}}
\put(140,0){\line(1,1){20}}
}
\put(140,20){\line(1,-1){20}}
\put(160,0){\line(0,1){20}}
\put(140,0){\line(1,0){20}}

\put(140,0){\color{blue}\circle*{2.5}}
\put(138,-8){\color{blue}$a$}
\put(160,0){\circle*{2.5}}
\put(158,-8){$d$}
\put(140,20){\color{red}\circle*{2.5}}
\put(138,23){\color{red}$b$}
\put(160,20){\color{teal}\circle*{2.5}}
\put(158,23){\color{teal}$c$}

\put(162,10){\vector(1,0){11}}
%%

%6
{\linethickness{1pt}
\put(175,0){\line(1,0){20}}
\put(175,20){\line(1,-1){20}}
\put(175,0){\line(0,1){20}}
}
\put(175,0){\line(1,1){20}}
\put(195,0){\line(0,1){20}}
\put(175,20){\line(1,0){20}}

\put(175,0){\color{blue}\circle*{2.5}}
\put(173,-8){\color{blue}$a$}
\put(195,0){\color{teal}\circle*{2.5}}
\put(193,-8){\color{teal}$d$}
\put(175,20){\color{red}\circle*{2.5}}
\put(173,23){\color{red}$b$}
\put(195,20){\circle*{2.5}}
\put(193,23){$c$}

\put(197,10){\vector(1,0){11}}
%%

%7
{\linethickness{1pt}
\put(210,0){\line(1,0){20}}
\put(230,0){\line(0,1){20}}
\put(210,0){\line(1,1){20}}
}
\put(210,20){\line(1,-1){20}}
\put(210,0){\line(0,1){20}}
\put(210,20){\line(1,0){20}}

\put(210,0){\color{blue}\circle*{2.5}}
\put(208,-8){\color{blue}$a$}
\put(230,0){\color{teal}\circle*{2.5}}
\put(228,-8){\color{teal}$d$}
\put(210,20){\circle*{2.5}}
\put(208,23){$b$}
\put(230,20){\color{red}\circle*{2.5}}
\put(228,23){\color{red}$c$}

\put(232,10){\vector(1,0){11}}
%%

%8
{\linethickness{1pt}
\put(245,20){\line(1,0){20}}
\put(245,20){\line(1,-1){20}}
\put(265,0){\line(0,1){20}}
}
\put(245,0){\line(1,1){20}}
\put(245,0){\line(0,1){20}}
\put(245,0){\line(1,0){20}}

\put(245,0){\circle*{2.5}}
\put(243,-8){$a$}
\put(265,0){\color{teal}\circle*{2.5}}
\put(263,-8){\color{teal}$d$}
\put(245,20){\color{blue}\circle*{2.5}}
\put(243,23){\color{blue}$b$}
\put(265,20){\color{red}\circle*{2.5}}
\put(263,23){\color{red}$c$}

\put(267,10){\vector(1,0){11}}
%%

%9
{\linethickness{1pt}
\put(280,20){\line(1,0){20}}
\put(280,0){\line(0,1){20}}
\put(280,0){\line(1,1){20}}
}
\put(280,20){\line(1,-1){20}}
\put(300,0){\line(0,1){20}}
\put(280,0){\line(1,0){20}}

\put(280,0){\color{teal}\circle*{2.5}}
\put(278,-8){\color{teal}$a$}
\put(300,0){\circle*{2.5}}
\put(298,-8){$d$}
\put(280,20){\color{blue}\circle*{2.5}}
\put(278,23){\color{blue}$b$}
\put(300,20){\color{red}\circle*{2.5}}
\put(298,23){\color{red}$c$}

\put(302,10){\vector(1,0){11}}
%%

%10
{\linethickness{1pt}
\put(315,0){\line(1,0){20}}
\put(315,20){\line(1,-1){20}}
\put(315,0){\line(0,1){20}}
}
\put(315,0){\line(1,1){20}}
\put(335,0){\line(0,1){20}}
\put(315,20){\line(1,0){20}}

\put(315,0){\color{teal}\circle*{2.5}}
\put(313,-8){\color{teal}$a$}
\put(335,0){\color{red}\circle*{2.5}}
\put(333,-8){\color{red}$d$}
\put(315,20){\color{blue}\circle*{2.5}}
\put(313,23){\color{blue}$b$}
\put(335,20){\circle*{2.5}}
\put(333,23){$c$}

\put(337,10){\vector(1,0){11}}
%%

%11
{\linethickness{1pt}
\put(350,0){\line(1,0){20}}
\put(370,0){\line(0,1){20}}
\put(350,0){\line(1,1){20}}
}
\put(350,20){\line(1,-1){20}}
\put(350,0){\line(0,1){20}}
\put(350,20){\line(1,0){20}}

\put(350,0){\color{teal}\circle*{2.5}}
\put(348,-8){\color{teal}$a$}
\put(370,0){\color{red}\circle*{2.5}}
\put(368,-8){\color{red}$d$}
\put(350,20){\circle*{2.5}}
\put(348,23){$b$}
\put(370,20){\color{blue}\circle*{2.5}}
\put(368,23){\color{blue}$c$}

\put(372,10){\vector(1,0){11}}
%%

%12
{\linethickness{1pt}
\put(385,20){\line(1,0){20}}
\put(385,20){\line(1,-1){20}}
\put(405,0){\line(0,1){20}}
}
\put(385,0){\line(1,1){20}}
\put(385,0){\line(0,1){20}}
\put(385,0){\line(1,0){20}}

\put(385,0){\circle*{2.5}}
\put(383,-8){$a$}
\put(405,0){\color{red}\circle*{2.5}}
\put(403,-8){\color{red}$d$}
\put(385,20){\color{teal}\circle*{2.5}}
\put(383,23){\color{teal}$b$}
\put(405,20){\color{blue}\circle*{2.5}}
\put(403,23){\color{blue}$c$}
\end{picture}

==> (inline-35) <==
\begin{array}{cc}1&0\\\!-1&1\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&1\\0&1\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&\!\!-ac\bar a\\0&1\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&0\\a\bar c\bar a{-}\bar c\bar a\!\!&1\end{array}\!\!\Big)\Big(\!\!\begin{array}{cc}1&\!ac\\0&1\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&\!\!-a\\0&1\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&0\\\bar a&1\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&\!\!{-}a{+}a\bar c\\0&1\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&\!ac\bar a\bar c{-}\bar c\\0&1\end{array}\!\!\Big)\\
&=\Big(\begin{array}{cc}1&0\\0&ac\bar a\bar c\end{array}
\begin{array}{cc}1&0\\\!-1&1\end{array}\!\!\Big){\cdot}
\Big(\!\!\begin{array}{cc}1&1\\0&1\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&\!\!-ac\bar a\\0&1\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&0\\a\bar c\bar a{-}\bar c\bar a\!\!&1\end{array}\!\!\Big)\Big(\!\!\begin{array}{cc}1&\!ac\\0&1\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&\!\!-a\\0&1\end{array}\!\!\Big){\cdot}
\Big(\!\!\begin{array}{cc}1&0\\\bar a&1\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&\!\!{-}a{+}a\bar c\\0&1\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&\!ac\bar a\bar c{-}\bar c\\0&1\end{array}\!\!\Big)\\
&=\Big(\!\!\begin{array}{cc}1&1\\\!-1&0\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&\!\!-ac\bar a\\0&1\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&0\\a\bar c\bar a{-}\bar c\bar a\!\!&1\end{array}\!\!\Big)\Big(\!\!\begin{array}{cc}1&\!ac\\0&1\end{array}\!\!\Big)
{\Big(\!\!\begin{array}{cc}0&-a\\\bar a&1\end{array}\!\!\Big){\cdot}
\Big(\!\!\begin{array}{cc}1&\!\!{-}a{+}a\bar c\\0&1\end{array}\!\!\Big)}
\Big(\!\!\begin{array}{cc}1&\!ac\bar a\bar c{-}\bar c\\0&1\end{array}\!\!\Big)\\
&=\Big(\!\!\begin{array}{cc}1&1\\\!-1&0\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&\!\!-ac\bar a\\0&1\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&0\\a\bar c\bar a{-}\bar c\bar a\!\!&1\end{array}\!\!\Big){\Big(\!\!\begin{array}{cc}1&\!ac\\0&1\end{array}\!\!\Big){\cdot}
\Big(\!\!\begin{array}{cc}0&-a\\\bar a&\bar c\end{array}\!\!\Big)}
\Big(\!\!\begin{array}{cc}1&\!ac\bar a\bar c{-}\bar c\\0&1\end{array}\!\!\Big)\\
&=\Big(\!\!\begin{array}{cc}1&1\\\!-1&0\end{array}\!\!\Big)
\Big(\!\!\begin{array}{cc}1&\!\!-ac\bar a\\0&1\end{array}\!\!\Big)
{\Big(\!\!\begin{array}{cc}1&0\\a\bar c\bar a{-}\bar c\bar a\!\!&1\end{array}\!\!\Big){\cdot}
\Big(\!\!\begin{array}{cc}ac\bar a&0\\\bar a&\bar c\end{array}\!\!\Big)}
\Big(\!\!\begin{array}{cc}1&\!ac\bar a\bar c{-}\bar c\\0&1\end{array}\!\!\Big)\\
&=\Big(\!\!\begin{array}{cc}1&1\\\!-1&0\end{array}\!\!\Big)
{\Big(\!\!\begin{array}{cc}1&\!\!-ac\bar a\\0&1\end{array}\!\!\Big){\cdot}
\Big(\!\!\begin{array}{cc}ac\bar a&0\\1&\bar c\end{array}\!\!\Big)}
\Big(\!\!\begin{array}{cc}1&\!ac\bar a\bar c{-}\bar c\\0&1\end{array}\!\!\Big)\\
&=\Big(\!\!\begin{array}{cc}1&1\\\!-1&0\end{array}\!\!\Big)
{\Big(\!\!\begin{array}{cc}0&-ac\bar a\bar c\\1&\bar c\end{array}\!\!\Big){\cdot}
\Big(\!\!\begin{array}{cc}1&\!ac\bar a\bar c{-}\bar c\\0&1\end{array}\!\!\Big)}={\Big(\!\!\begin{array}{cc}1&1\\\!-1&0\end{array}\!\!\Big){\cdot}
\Big(\!\!\begin{array}{cc}0&-ac\bar a\bar c\\1&ac\bar a\bar c\end{array}\!\!\Big)}=
\Big(\!\!\begin{array}{cc}1&0\\0&ac\bar a\bar c\end{array}
